The Stability of the Peierls Instability for Ring-Shaped Molecules

We investigate the conventional tight-binding model of $L$ $\pi$-electrons on a ring-shaped mol\-e\-cule of $L$ atoms with nearest neighbor hopping. The hopping amplitudes, $t(w)$, depend on the atomic spacings, $w$, with an associated distortion energy $V(w)$. A Hubbard type on-site interaction as well as nearest-neighbor repulsive potentials can also be included. We prove that when $L=4k+2$ the minimum energy $E$ occurs either for equal spacing or for alternating spacings (dimerization); nothing more chaotic can occur. In particular this statement is true for the Peierls-Hubbard Hamiltonian which is the case of linear $t(w)$ and quadratic $V(w)$, i.e., $t(w)=t_0-\alpha w$ and $V(w)=k(w-a)^2$, but our results hold for any choice of couplings or functions $t(w)$ and $V(w)$. When $L=4k$ we prove that more chaotic minima {\it can\/} occur, as we show in an explicit example, but the alternating state is always asymptotically exact in the limit $L\to\infty$. Our analysis suggests three interesting conjectures about how dimerization stabilizes for large systems. We also treat the spin-Peierls problem and prove that nothing more chaotic than dimerization occurs for $L=4k+2$ {\it and\/} $L=4k$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
--------------- cut here --- fig1.ps ---------------------------
%!PS-Adobe-2.0
%%Creator: dvips, version 5.395 (C) 1986-90 Radical Eye Software
%%Title: fig1.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}
B /@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[
1 0 0 -1 0 0]N /FBB[0 0 0 0]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf
X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /E{pop nn dup definefont setfont}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B
/ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup length 4 sub
get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup
length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ctr 0 N
/CharBuilder{save 3 1 roll S dup /base get 2 index get S /BitMaps get S get
/ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width
add ch-yoff setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub
ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{
]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B
/bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0 moveto}B /eop{
clear SI restore showpage userdict /eop-hook known{eop-hook}if}B /@start{
userdict /start-hook known{start-hook}if /VResolution X /Resolution X 1000 div
/DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}
B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley X /rulex X V
}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask
grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta
add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{
1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}
B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 5 106 df<3C7EFFFFFFFF7E3C08087C8710>46
D<00380000780003F800FFF800FDF80001F80001F80001F80001F80001F80001F80001F80001F8
0001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F8
0001F80001F80001F80001F8007FFFF07FFFF014207C9F1D>49 D<FFFFFFF8FFFFFFF807F001F8
07F0007C07F0003C07F0001C07F0000C07F0000C07F0000C07F0000607F0180607F0180607F018
0007F0180007F0380007F0780007FFF80007FFF80007F0780007F0380007F0180007F0180007F0
180007F0180007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F00000FF
FFE000FFFFE0001F227EA124>70 D<00FE0F8003FF9FC00F83E3C01F01F3C01E00F0003E00F800
3E00F8003E00F8003E00F8003E00F8001E00F0001F01F0000F83E0000BFF800008FE0000180000
00180000001C0000001FFFE0001FFFFC000FFFFF0007FFFF001FFFFF807C001FC078000FC0F800
07C0F80007C0F80007C07C000F803E001F001F807E000FFFFC0001FFE0001A217F951D>103
D<0E003F807F807F807F807F803F800E00000000000000000000000000FF80FF801F801F801F80
1F801F801F801F801F801F801F801F801F801F801F801F801F801F801F80FFF0FFF00C247EA310
>105 D E /Fb 1 47 df<60F0F06004047D830B>46 D E /Fc 1 1 df<FFFFFEFFFFFE17027C89
1F>0 D E /Fd 5 51 df<00800100020004000C001800180030003000600060006000E000E000
E000E000E000E000E000E000E000E00060006000600030003000180018000C0004000200010000
8009227D9910>40 D<800040002000100018000C000C0006000600030003000300038003800380
0380038003800380038003800380030003000300060006000C000C001800100020004000800009
227E9910>I<000C0000000C0000000C0000000C0000000C0000000C0000000C0000000C000000
0C0000000C0000000C0000000C0000FFFFFF80FFFFFF80000C0000000C0000000C0000000C0000
000C0000000C0000000C0000000C0000000C0000000C0000000C0000000C0000191A7E951F>43
D<03000700FF000700070007000700070007000700070007000700070007000700070007000700
07000700FFF00C167D9514>49 D<0FC0307040384038C03CE01CE01C003C003800380070006000
C001800300060004040804100C3FF87FF8FFF80E167E9514>I E /Fe 6
115 df<000C000C001C001800180038003000700060006000E000C000C001C001800180038003
000700060006000E000C000C001C001800180038003000700060006000E000C000C0000E237D99
14>61 D<07FF0000700000E00000E00000E00000E00001C00001C00001C00001C0000380000380
000380000380000700000700080700080700100E00100E00300E00200E00601C01E0FFFFC01518
7D971B>76 D<000C001C000C00000000000000000000000001E002300238043804380070007000
70007000E000E000E000E001C001C001C001C003806380E700C60078000E1F7F9710>106
D<3F070E0E0E0E1C1C1C1C3838383870707070E0E4E4E4683808187D970D>108
D<383E0F804CC731C08F0340C08E0380E08E0380E01C0701C01C0701C01C0701C01C070380380E
0380380E0388380E0708380E0710701C0320300C01C01D0F7D8E23>I<387C4D868F0E8E0C8E00
1C001C001C001C003800380038003800700030000F0F7D8E12>114 D E
/Ff 6 117 df<70F8F8F87005057C840E>58 D<70F8FCFC7404040404080810102040060F7C84
0E>I<0000C00000C00001C0000180000180000380000300000300000700000600000600000E00
000C00000C00001C0000180000180000380000300000300000700000600000600000E00000C000
01C0000180000180000380000300000300000700000600000600000E00000C00000C00001C0000
180000180000380000300000300000700000600000600000E00000C00000C0000012317DA419>
61 D<00FFFF0000FFFF000007800000078000000F0000000F0000000F0000000F0000001E0000
001E0000001E0000001E0000003C0000003C0000003C0000003C00000078000000780000007800
000078000000F0000000F0000800F0000800F0001001E0001001E0001001E0002001E0002003C0
006003C000C003C003C007C00FC0FFFFFF80FFFFFF801D227EA122>76 D<0000E00001E00001E0
0000C0000000000000000000000000000000000000000000000000000000001E00002300004380
008380010380010380010380000700000700000700000700000E00000E00000E00000E00001C00
001C00001C00001C0000380000380000380000380000700000700000700070E000F0C000F18000
6300003C0000132C81A115>106 D<006000E000E000E000E001C001C001C001C00380FFFCFFFC
038007000700070007000E000E000E000E001C001C001C001C083810381038201820184007800E
1F7F9E12>116 D E /Fg 37 122 df<000FEC0000701C0000E07C0001807C0003807C0007003C
0007001C0007001C0007001C0007001C0007001C0007001C0007001C0007001C00FFFFFC00FFFF
FC0007001C0007001C0007001C0007001C0007001C0007001C0007001C0007001C0007001C0007
001C0007001C0007001C0007001C0007001C0007001C0007001C0007001C007FF1FFC07FF1FFC0
1A2380A21C>13 D<001000200040008001000300060004000C0018001800180030003000300070
00600060006000E000E000E000E000E000E000E000E000E000E000E000E0006000600060007000
3000300030001800180018000C00040006000300010000800040002000100C327DA413>40
D<800040002000100008000C0006000200030001800180018000C000C000C000E0006000600060
00700070007000700070007000700070007000700070007000600060006000E000C000C000C001
80018001800300020006000C00080010002000400080000C327DA413>I<000180000001800000
018000000180000001800000018000000180000001800000018000000180000001800000018000
00018000000180000001800000018000FFFFFFFFFFFFFFFF000180000001800000018000000180
000001800000018000000180000001800000018000000180000001800000018000000180000001
8000000180000001800020227D9C27>43 D<70F8FCFC7404040404080810102040060F7C840E>
I<70F8F8F87005057C840E>46 D<004001C007C0FFC0F9C001C001C001C001C001C001C001C001
C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C07FFF7FFF
10207C9F19>49 D<03F8000FFF00181F802007C04003E0F801E0FC01F0FC00F0FC00F07800F030
01F00001E00001E00003E00003C0000780000700000E00001C0000380000700000E00000800001
00000200100400100800101000302000207FFFE0FFFFE0FFFFE014207E9F19>I<03F8000FFE00
180F803803C07C03C07C03E07C01E03C01E01803E00003C00003C0000780000F00001C0003F800
000E000007800003C00003E00001E00001F00001F03001F07801F0FC01F0FC01E0FC03E0F803C0
6007C0380F801FFE0003F80014207E9F19>I<4000006000007FFFF07FFFF07FFFE0400020C000
4080008080010080010000020000040000080000080000100000300000300000700000700000E0
0000E00000E00001E00001E00001E00001E00003E00003E00003E00003E00003E00003E00003E0
0001C00014227DA119>55 D<FFFFFFFFFFFFFFFF00000000000000000000000000000000000000
00000000000000000000000000FFFFFFFFFFFFFFFF200C7D9127>61 D<00018000000180000001
80000003C0000003C0000003C0000005E0000005E000000DF0000008F0000008F0000010F80000
1078000010780000203C0000203C0000203C0000401E0000401E0000401E0000800F0000FFFF00
00FFFF000100078001000780030007C0020003C0020003C0040003E0040001E00C0001E01E0001
F0FFC01FFFFFC01FFF20227EA125>65 D<FFFE0000FFFE00000780000007800000078000000780
000007800000078000000780000007800000078000000780000007800000078000000780000007
800000078000000780000007800000078000000780000007800040078000400780004007800040
078000C0078000C00780008007800180078003800780078007801F80FFFFFF80FFFFFF801A227E
A11F>76 D<FFFFE00000FFFFFC000007801F00000780078000078003C000078003E000078001E0
00078001F000078001F000078001F000078001F000078001E000078003E000078003C000078007
000007803E000007FFF00000078038000007801C000007800E000007800F000007800700000780
078000078007800007800780000780078000078007C000078007C000078007C000078007C04007
8003E040078003E080FFFC00F180FFFC003E0022227EA125>82 D<7FFFFFFC7FFFFFFC7803C03C
6003C00C4003C0044003C004C003C006C003C0068003C0028003C0028003C0028003C0020003C0
000003C0000003C0000003C0000003C0000003C0000003C0000003C0000003C0000003C0000003
C0000003C0000003C0000003C0000003C0000003C0000003C0000003C0000003C0000003C00001
FFFF8001FFFF801F227EA124>84 D<1FF000381C007C06007C07007C0380380380000380000380
007F8007C3801E03803C0380780380780380F00384F00384F00384F00784780B843C11C80FE0F0
16157E9419>97 D<0E0000FE0000FE00001E00000E00000E00000E00000E00000E00000E00000E
00000E00000E00000E00000E1F800E60E00E80300F00380E001C0E001E0E000E0E000F0E000F0E
000F0E000F0E000F0E000F0E000F0E000E0E001E0E001C0F00380C80700C60E0081F8018237FA2
1C>I<01FE000707000C0F801C0F80380F80780700700000F00000F00000F00000F00000F00000
F00000F000007000007800403800401C00800C010007060001F80012157E9416>I<0000700007
F00007F00000F000007000007000007000007000007000007000007000007000007000007001F8
700706700E01701C00F0380070780070700070F00070F00070F00070F00070F00070F00070F000
707000707800703800701C00F00C017807067F01F87F18237EA21C>I<01FC000707000C03801C
01C03801C07800E07000E0F000E0FFFFE0F00000F00000F00000F00000F0000070000078002038
00201C00400E008007030000FC0013157F9416>I<003E0000E30001C780038F80030F80070700
070000070000070000070000070000070000070000070000FFF800FFF800070000070000070000
070000070000070000070000070000070000070000070000070000070000070000070000070000
0700007FF8007FF800112380A20F>I<01F078071D9C0E0E1C1C07001C07003C07803C07803C07
803C07801C07001C07000E0E000F1C0019F0001000001000001800001C00001FFF000FFFE00FFF
F03800F860001840001CC0000CC0000CC0000C6000186000183800700E01C001FE0016207F9419
>I<0E000000FE000000FE0000001E0000000E0000000E0000000E0000000E0000000E0000000E
0000000E0000000E0000000E0000000E0000000E1F80000E60E0000E8070000F0038000F003800
0E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038
000E0038000E0038000E0038000E003800FFE3FF80FFE3FF8019237FA21C>I<1C003E003E003E
001C00000000000000000000000000000000000E00FE00FE001E000E000E000E000E000E000E00
0E000E000E000E000E000E000E000E000E00FFC0FFC00A227FA10E>I<0E00FE00FE001E000E00
0E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E
000E000E000E000E000E000E000E000E00FFE0FFE00B237FA20E>108 D<0E1FC07F00FE60E183
80FE807201C01F003C00E00F003C00E00E003800E00E003800E00E003800E00E003800E00E0038
00E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E00
3800E00E003800E0FFE3FF8FFEFFE3FF8FFE27157F942A>I<0E1F8000FE60E000FE8070001F00
38000F0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E
0038000E0038000E0038000E0038000E0038000E003800FFE3FF80FFE3FF8019157F941C>I<00
FC000703800E01C01C00E0380070780078700038F0003CF0003CF0003CF0003CF0003CF0003CF0
003C7000387800783800701C00E00E01C007038000FC0016157F9419>I<0E1F80FE60E0FE8070
0F00380E001C0E001E0E001E0E000F0E000F0E000F0E000F0E000F0E000F0E000F0E001E0E001E
0E001C0F00380E80700E60E00E1F800E00000E00000E00000E00000E00000E00000E00000E0000
FFE000FFE000181F7F941C>I<0E1E00FE6300FE87801E87800F03000F00000E00000E00000E00
000E00000E00000E00000E00000E00000E00000E00000E00000E00000E0000FFF000FFF0001115
7F9414>114 D<0FC4303C600CC00CC004C004E004F0007F803FF00FF800FC001E800E8006C006
C006C004E00CD81887E00F157E9414>I<020002000200020002000600060006000E001E003FF8
FFF80E000E000E000E000E000E000E000E000E000E000E040E040E040E040E040E040708030801
F00E1F7F9E13>I<0E003800FE03F800FE03F8001E0078000E0038000E0038000E0038000E0038
000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0078000E00
78000700BC0003833F8000FC3F8019157F941C>I<FFC1FEFFC1FE1E00700E00200E0020070040
07004003808003808003808001C10001C10000E20000E20000E200007400007400003800003800
00380000100017157F941A>I<FF8FF87F80FF8FF87F801E01C01E000E00C00C000E00E008000E
01E008000701601000070170100007023030000382382000038238200001C418400001C41C4000
01C41C400000E80C800000E80E800000E80E800000700700000070070000007007000000200200
0021157F9424>I<FF83FEFF83FE0F01E007008003810003830001C20000E40000780000700000
3800003C00004E00008E000187000103800201C00601C01E00E0FF03FEFF03FE17157F941A>I<
FFC1FEFFC1FE1E00700E00200E002007004007004003808003808003808001C10001C10000E200
00E20000E200007400007400003800003800003800001000001000002000002000002000F84000
F84000F88000B980006300003E0000171F7F941A>I E /Fh 4 104 df<FFFFFFFCFFFFFFFC1E02
7C8C27>0 D<03F0000FFC001FFE003FFF007FFF807FFF80FFFFC0FFFFC0FFFFC0FFFFC0FFFFC0
FFFFC0FFFFC0FFFFC07FFF807FFF803FFF001FFE000FFC0003F00012147D9519>15
D<000FC0003FC000FE0000F80001F00001E00001E00001E00001E00001E00001E00001E00001E0
0001E00001E00001E00001E00001E00001E00001E00003E00007C0000F8000FF0000FC0000FF00
000F800007C00003E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E0
0001E00001E00001E00001E00001E00001F00000F80000FE00003FC0000FC012317DA419>102
D<FC0000FF00001FC00007C00003E00001E00001E00001E00001E00001E00001E00001E00001E0
0001E00001E00001E00001E00001E00001E00001E00001F00000F800007C00003FC0000FC0003F
C0007C0000F80001F00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E0
0001E00001E00001E00001E00001E00003E00007C0001FC000FF0000FC000012317DA419>I
E /Fi 1 47 df<60F0F06004047C830C>46 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @letter
%%EndSetup
%%Page: 1 1
bop 753 978 a Fi(.)-10 b(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)e(.)1153
977 y(.)1154 975 y(.)1156 974 y(.)1157 972 y(.)1158 971 y(.)1160
969 y(.)1161 968 y(.)1162 966 y(.)1164 965 y(.)1165 963 y(.)1166
962 y(.)1168 960 y(.)1169 959 y(.)1170 957 y(.)1172 956 y(.)1173
954 y(.)1174 953 y(.)1175 951 y(.)1177 950 y(.)1178 948 y(.)1179
947 y(.)1181 945 y(.)1182 944 y(.)1183 942 y(.)1185 941 y(.)1186
939 y(.)1187 938 y(.)1189 936 y(.)1190 934 y(.)1191 933 y(.)1193
931 y(.)1194 930 y(.)1195 928 y(.)1197 927 y(.)1198 925 y(.)1199
924 y(.)1200 922 y(.)1202 921 y(.)1203 919 y(.)1204 918 y(.)1206
916 y(.)1207 915 y(.)1208 913 y(.)1210 912 y(.)1211 910 y(.)1212
909 y(.)1214 907 y(.)1215 906 y(.)1216 904 y(.)1218 903 y(.)1219
901 y(.)1220 900 y(.)1221 898 y(.)1223 896 y(.)1224 895 y(.)1225
893 y(.)1227 892 y(.)1228 890 y(.)1229 889 y(.)1231 887 y(.)1232
886 y(.)1233 884 y(.)1235 883 y(.)1236 881 y(.)1237 880 y(.)1239
878 y(.)1240 877 y(.)1241 875 y(.)1243 874 y(.)1244 872 y(.)1245
871 y(.)1246 869 y(.)1248 868 y(.)1249 866 y(.)1250 865 y(.)1252
863 y(.)1253 862 y(.)1254 860 y(.)1256 858 y(.)1257 857 y(.)1258
855 y(.)1260 854 y(.)1261 852 y(.)1262 851 y(.)1264 849 y(.)1265
848 y(.)1266 846 y(.)1268 845 y(.)1269 843 y(.)1270 842 y(.)1271
840 y(.)1273 839 y(.)1274 837 y(.)1275 836 y(.)1277 834 y(.)1278
833 y(.)1279 831 y(.)1281 830 y(.)1282 828 y(.)1283 827 y(.)1285
825 y(.)g(.)1285 823 y(.)1286 821 y(.)1287 819 y(.)1288 818
y(.)1288 816 y(.)1289 814 y(.)1290 812 y(.)1290 810 y(.)1291
808 y(.)1292 806 y(.)1293 804 y(.)1293 803 y(.)1294 801 y(.)1295
799 y(.)1295 797 y(.)1296 795 y(.)1297 793 y(.)1298 791 y(.)1298
789 y(.)1299 788 y(.)1300 786 y(.)1300 784 y(.)1301 782 y(.)1302
780 y(.)1303 778 y(.)1303 776 y(.)1304 774 y(.)1305 773 y(.)1306
771 y(.)1306 769 y(.)1307 767 y(.)1308 765 y(.)1308 763 y(.)1309
761 y(.)1310 759 y(.)1311 758 y(.)1311 756 y(.)1312 754 y(.)1313
752 y(.)1313 750 y(.)1314 748 y(.)1315 746 y(.)1316 745 y(.)1316
743 y(.)1317 741 y(.)1318 739 y(.)1318 737 y(.)1319 735 y(.)1320
733 y(.)1321 731 y(.)1321 730 y(.)1322 728 y(.)1323 726 y(.)1324
724 y(.)1324 722 y(.)1325 720 y(.)1326 718 y(.)1326 716 y(.)1327
715 y(.)1328 713 y(.)1329 711 y(.)1329 709 y(.)1330 707 y(.)1331
705 y(.)1331 703 y(.)1332 701 y(.)1333 700 y(.)1334 698 y(.)1334
696 y(.)1335 694 y(.)1336 692 y(.)1336 690 y(.)1337 688 y(.)1338
686 y(.)1339 685 y(.)1339 683 y(.)1340 681 y(.)1341 679 y(.)1342
677 y(.)1342 675 y(.)1343 673 y(.)1344 671 y(.)1344 670 y(.)1345
668 y(.)1346 666 y(.)1347 664 y(.)1347 662 y(.)1348 660 y(.)1349
658 y(.)1349 657 y(.)1350 655 y(.)1351 653 y(.)1352 651 y(.)1352
649 y(.)1353 647 y(.)1354 645 y(.)1354 643 y(.)1355 642 y(.)1356
640 y(.)1357 638 y(.)1357 636 y(.)1358 634 y(.)1359 632 y(.)1360
630 y(.)1360 628 y(.)1361 627 y(.)1362 625 y(.)1362 623 y(.)1363
621 y(.)1364 619 y(.)1365 617 y(.)1365 615 y(.)1366 613 y(.)1367
612 y(.)1367 610 y(.)1368 608 y(.)1369 606 y(.)1370 604 y(.)1370
602 y(.)1371 600 y(.)1372 598 y(.)1373 597 y(.)1373 595 y(.)g(.)1373
593 y(.)1373 591 y(.)1373 589 y(.)1372 587 y(.)1372 585 y(.)1372
583 y(.)1372 581 y(.)1372 579 y(.)1371 577 y(.)1371 575 y(.)1371
573 y(.)1371 571 y(.)1371 569 y(.)1370 567 y(.)1370 565 y(.)1370
563 y(.)1370 561 y(.)1369 559 y(.)1369 557 y(.)1369 555 y(.)1369
553 y(.)1369 551 y(.)1368 549 y(.)1368 547 y(.)1368 545 y(.)1368
543 y(.)1368 541 y(.)1367 539 y(.)1367 537 y(.)1367 535 y(.)1367
533 y(.)1367 531 y(.)1366 529 y(.)1366 527 y(.)1366 525 y(.)1366
523 y(.)1366 521 y(.)1365 519 y(.)1365 517 y(.)1365 515 y(.)1365
513 y(.)1364 511 y(.)1364 509 y(.)1364 507 y(.)1364 505 y(.)1364
503 y(.)1363 501 y(.)1363 499 y(.)1363 497 y(.)1363 495 y(.)1363
493 y(.)1362 491 y(.)1362 489 y(.)1362 487 y(.)1362 485 y(.)1362
483 y(.)1361 481 y(.)1361 479 y(.)1361 477 y(.)1361 475 y(.)1360
473 y(.)1360 471 y(.)1360 469 y(.)1360 467 y(.)1360 465 y(.)1359
463 y(.)1359 461 y(.)1359 459 y(.)1359 457 y(.)1359 455 y(.)1358
453 y(.)1358 451 y(.)1358 449 y(.)1358 447 y(.)1358 445 y(.)1357
443 y(.)1357 441 y(.)1357 439 y(.)1357 437 y(.)1357 435 y(.)1356
433 y(.)1356 431 y(.)1356 429 y(.)1356 427 y(.)1355 425 y(.)1355
423 y(.)1355 421 y(.)1355 419 y(.)1355 417 y(.)1354 415 y(.)1354
413 y(.)1354 411 y(.)1354 409 y(.)1354 407 y(.)1353 406 y(.)1353
404 y(.)1353 402 y(.)1353 400 y(.)1353 398 y(.)1352 396 y(.)1352
394 y(.)1352 392 y(.)1352 390 y(.)1352 388 y(.)1351 386 y(.)1351
384 y(.)g(.)1349 383 y(.)1348 382 y(.)1346 381 y(.)1344 380
y(.)1342 379 y(.)1341 378 y(.)1339 377 y(.)1337 376 y(.)1335
375 y(.)1334 374 y(.)1332 373 y(.)1330 372 y(.)1328 371 y(.)1327
370 y(.)1325 369 y(.)1323 368 y(.)1321 367 y(.)1320 366 y(.)1318
365 y(.)1316 364 y(.)1315 363 y(.)1313 362 y(.)1311 361 y(.)1309
360 y(.)1308 359 y(.)1306 358 y(.)1304 357 y(.)1302 356 y(.)1301
355 y(.)1299 354 y(.)e(.)1295 353 y(.)1294 352 y(.)1292 351
y(.)1290 350 y(.)1288 349 y(.)1287 348 y(.)1285 347 y(.)1283
346 y(.)1281 345 y(.)1280 344 y(.)1278 343 y(.)1276 342 y(.)1274
341 y(.)1273 340 y(.)1271 339 y(.)1269 338 y(.)1267 337 y(.)1266
336 y(.)1264 335 y(.)1262 334 y(.)1261 333 y(.)1259 332 y(.)1257
331 y(.)1255 330 y(.)1254 329 y(.)1252 328 y(.)1250 327 y(.)1248
326 y(.)1247 325 y(.)1245 324 y(.)1243 323 y(.)1241 322 y(.)1240
321 y(.)g(.)1236 320 y(.)1234 319 y(.)1233 318 y(.)1231 317
y(.)1229 316 y(.)1227 315 y(.)1226 314 y(.)1224 313 y(.)1222
312 y(.)1220 311 y(.)1219 310 y(.)1217 309 y(.)1215 308 y(.)1213
307 y(.)1212 306 y(.)1210 305 y(.)1208 304 y(.)1207 303 y(.)1205
302 y(.)1203 301 y(.)1201 300 y(.)1200 299 y(.)1198 298 y(.)1196
297 y(.)1194 296 y(.)1193 295 y(.)1191 294 y(.)1189 293 y(.)1187
292 y(.)1186 291 y(.)1184 290 y(.)1182 289 y(.)1180 288 y(.)h(.)1177
287 y(.)1175 286 y(.)1173 285 y(.)1172 284 y(.)1170 283 y(.)1168
282 y(.)1166 281 y(.)1165 280 y(.)1163 279 y(.)1161 278 y(.)1159
277 y(.)1158 276 y(.)1156 275 y(.)1154 274 y(.)1153 273 y(.)1151
272 y(.)1149 271 y(.)1147 270 y(.)1146 269 y(.)1144 268 y(.)1142
267 y(.)1140 266 y(.)1139 265 y(.)1137 264 y(.)1135 263 y(.)1133
262 y(.)1132 261 y(.)1130 260 y(.)1128 259 y(.)1126 258 y(.)1125
257 y(.)1123 256 y(.)1121 255 y(.)f(.)1118 254 y(.)1116 253
y(.)1114 252 y(.)1112 251 y(.)1111 250 y(.)1109 249 y(.)1107
248 y(.)1105 247 y(.)1104 246 y(.)1102 245 y(.)1100 244 y(.)1099
243 y(.)1097 242 y(.)1095 241 y(.)1093 240 y(.)1092 239 y(.)1090
238 y(.)1088 237 y(.)1086 236 y(.)1085 235 y(.)1083 234 y(.)1081
233 y(.)1079 232 y(.)1078 231 y(.)1076 230 y(.)1074 229 y(.)1072
228 y(.)1071 227 y(.)1069 226 y(.)1067 225 y(.)1065 224 y(.)1064
223 y(.)g(.)1060 222 y(.)1058 221 y(.)1057 220 y(.)1055 219
y(.)1053 218 y(.)1052 217 y(.)1050 216 y(.)1048 215 y(.)1046
214 y(.)1045 213 y(.)1043 212 y(.)1041 211 y(.)i(.)e(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)h(.)f(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g
(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)g(.)i(.)e(.)816 212 y(.)814
213 y(.)g(.)810 214 y(.)g(.)806 215 y(.)g(.)802 216 y(.)g(.)799
217 y(.)g(.)795 218 y(.)793 219 y(.)g(.)789 220 y(.)g(.)785
221 y(.)g(.)781 222 y(.)g(.)777 223 y(.)776 224 y(.)g(.)772
225 y(.)g(.)768 226 y(.)g(.)764 227 y(.)g(.)760 228 y(.)758
229 y(.)g(.)754 230 y(.)h(.)751 231 y(.)f(.)747 232 y(.)g(.)743
233 y(.)741 234 y(.)g(.)737 235 y(.)g(.)733 236 y(.)g(.)730
237 y(.)g(.)726 238 y(.)724 239 y(.)g(.)720 240 y(.)g(.)716
241 y(.)g(.)712 242 y(.)g(.)708 243 y(.)707 244 y(.)g(.)703
245 y(.)g(.)699 246 y(.)g(.)695 247 y(.)g(.)691 248 y(.)g(.)687
249 y(.)685 250 y(.)h(.)682 251 y(.)f(.)678 252 y(.)g(.)674
253 y(.)g(.)670 254 y(.)668 255 y(.)g(.)664 256 y(.)g(.)661
257 y(.)g(.)657 258 y(.)g(.)653 259 y(.)651 260 y(.)g(.)647
261 y(.)g(.)643 262 y(.)g(.)639 263 y(.)h(.)636 264 y(.)634
265 y(.)f(.)630 266 y(.)g(.)626 267 y(.)g(.)622 268 y(.)g(.)i(.)619
270 y(.)618 272 y(.)617 274 y(.)616 275 y(.)615 277 y(.)614
279 y(.)613 280 y(.)612 282 y(.)611 284 y(.)610 285 y(.)609
287 y(.)608 289 y(.)607 291 y(.)606 292 y(.)605 294 y(.)604
296 y(.)602 297 y(.)601 299 y(.)600 301 y(.)599 303 y(.)598
304 y(.)597 306 y(.)596 308 y(.)595 309 y(.)594 311 y(.)593
313 y(.)592 314 y(.)591 316 y(.)590 318 y(.)589 320 y(.)588
321 y(.)587 323 y(.)586 325 y(.)585 326 y(.)584 328 y(.)583
330 y(.)581 331 y(.)580 333 y(.)579 335 y(.)578 337 y(.)577
338 y(.)576 340 y(.)575 342 y(.)574 343 y(.)573 345 y(.)572
347 y(.)571 348 y(.)570 350 y(.)569 352 y(.)568 354 y(.)567
355 y(.)566 357 y(.)565 359 y(.)564 360 y(.)563 362 y(.)562
364 y(.)561 366 y(.)559 367 y(.)558 369 y(.)557 371 y(.)556
372 y(.)555 374 y(.)554 376 y(.)553 377 y(.)552 379 y(.)551
381 y(.)550 383 y(.)549 384 y(.)548 386 y(.)547 388 y(.)546
389 y(.)545 391 y(.)544 393 y(.)543 394 y(.)542 396 y(.)541
398 y(.)540 400 y(.)539 401 y(.)537 403 y(.)536 405 y(.)535
406 y(.)534 408 y(.)533 410 y(.)532 412 y(.)531 413 y(.)530
415 y(.)529 417 y(.)528 418 y(.)527 420 y(.)526 422 y(.)525
423 y(.)524 425 y(.)523 427 y(.)522 429 y(.)521 430 y(.)520
432 y(.)519 434 y(.)518 435 y(.)516 437 y(.)515 439 y(.)514
440 y(.)513 442 y(.)512 444 y(.)511 446 y(.)510 447 y(.)509
449 y(.)508 451 y(.)507 452 y(.)506 454 y(.)505 456 y(.)504
458 y(.)503 459 y(.)502 461 y(.)501 463 y(.)500 464 y(.)499
466 y(.)498 468 y(.)497 469 y(.)496 471 y(.)494 473 y(.)493
475 y(.)492 476 y(.)491 478 y(.)490 480 y(.)489 481 y(.)488
483 y(.)487 485 y(.)486 486 y(.)485 488 y(.)484 490 y(.)483
492 y(.)482 493 y(.)481 495 y(.)480 497 y(.)479 498 y(.)478
500 y(.)477 502 y(.)476 504 y(.)475 505 y(.)474 507 y(.)472
509 y(.)471 510 y(.)470 512 y(.)469 514 y(.)468 515 y(.)467
517 y(.)466 519 y(.)465 521 y(.)464 522 y(.)463 524 y(.)462
526 y(.)461 527 y(.)460 529 y(.)459 531 y(.)458 532 y(.)457
534 y(.)456 536 y(.)455 538 y(.)454 539 y(.)453 541 y(.)451
543 y(.)450 544 y(.)449 546 y(.)448 548 y(.)447 550 y(.)446
551 y(.)445 553 y(.)444 555 y(.)443 556 y(.)g(.)444 558 y(.)444
560 y(.)444 562 y(.)445 564 y(.)445 566 y(.)446 568 y(.)446
570 y(.)447 572 y(.)447 574 y(.)448 576 y(.)448 578 y(.)449
580 y(.)449 582 y(.)449 584 y(.)450 586 y(.)450 588 y(.)451
590 y(.)451 592 y(.)452 594 y(.)452 595 y(.)453 597 y(.)453
599 y(.)454 601 y(.)454 603 y(.)454 605 y(.)455 607 y(.)455
609 y(.)456 611 y(.)456 613 y(.)457 615 y(.)457 617 y(.)458
619 y(.)458 621 y(.)458 623 y(.)459 625 y(.)459 627 y(.)460
629 y(.)460 631 y(.)461 633 y(.)461 635 y(.)462 637 y(.)462
639 y(.)463 641 y(.)463 642 y(.)463 644 y(.)464 646 y(.)464
648 y(.)465 650 y(.)465 652 y(.)466 654 y(.)466 656 y(.)467
658 y(.)467 660 y(.)468 662 y(.)468 664 y(.)468 666 y(.)469
668 y(.)469 670 y(.)470 672 y(.)470 674 y(.)471 676 y(.)471
678 y(.)472 680 y(.)472 682 y(.)472 684 y(.)473 686 y(.)473
688 y(.)474 690 y(.)474 691 y(.)475 693 y(.)475 695 y(.)476
697 y(.)476 699 y(.)477 701 y(.)477 703 y(.)477 705 y(.)478
707 y(.)478 709 y(.)479 711 y(.)479 713 y(.)480 715 y(.)480
717 y(.)481 719 y(.)481 721 y(.)482 723 y(.)482 725 y(.)482
727 y(.)483 729 y(.)483 731 y(.)484 733 y(.)484 735 y(.)485
737 y(.)485 738 y(.)486 740 y(.)486 742 y(.)486 744 y(.)487
746 y(.)487 748 y(.)g(.)489 750 y(.)490 751 y(.)492 752 y(.)493
753 y(.)495 755 y(.)496 756 y(.)498 757 y(.)499 759 y(.)501
760 y(.)503 761 y(.)504 763 y(.)506 764 y(.)507 765 y(.)509
767 y(.)510 768 y(.)512 769 y(.)513 771 y(.)515 772 y(.)516
773 y(.)518 774 y(.)519 776 y(.)521 777 y(.)522 778 y(.)524
780 y(.)525 781 y(.)527 782 y(.)528 784 y(.)530 785 y(.)531
786 y(.)533 788 y(.)534 789 y(.)536 790 y(.)537 791 y(.)539
793 y(.)540 794 y(.)542 795 y(.)543 797 y(.)545 798 y(.)546
799 y(.)548 801 y(.)549 802 y(.)551 803 y(.)552 805 y(.)554
806 y(.)555 807 y(.)557 808 y(.)558 810 y(.)560 811 y(.)561
812 y(.)563 814 y(.)564 815 y(.)566 816 y(.)567 818 y(.)569
819 y(.)570 820 y(.)572 822 y(.)573 823 y(.)575 824 y(.)576
825 y(.)578 827 y(.)580 828 y(.)581 829 y(.)583 831 y(.)584
832 y(.)586 833 y(.)587 835 y(.)589 836 y(.)590 837 y(.)592
839 y(.)593 840 y(.)595 841 y(.)596 842 y(.)598 844 y(.)599
845 y(.)601 846 y(.)602 848 y(.)604 849 y(.)605 850 y(.)607
852 y(.)608 853 y(.)610 854 y(.)611 856 y(.)613 857 y(.)614
858 y(.)616 859 y(.)617 861 y(.)619 862 y(.)620 863 y(.)622
865 y(.)623 866 y(.)625 867 y(.)626 869 y(.)628 870 y(.)629
871 y(.)631 873 y(.)632 874 y(.)634 875 y(.)635 876 y(.)637
878 y(.)638 879 y(.)640 880 y(.)641 882 y(.)643 883 y(.)644
884 y(.)646 886 y(.)647 887 y(.)649 888 y(.)650 890 y(.)652
891 y(.)653 892 y(.)655 894 y(.)657 895 y(.)658 896 y(.)660
897 y(.)661 899 y(.)663 900 y(.)664 901 y(.)666 903 y(.)667
904 y(.)669 905 y(.)670 907 y(.)672 908 y(.)673 909 y(.)675
911 y(.)676 912 y(.)678 913 y(.)679 914 y(.)681 916 y(.)682
917 y(.)684 918 y(.)685 920 y(.)687 921 y(.)688 922 y(.)690
924 y(.)691 925 y(.)693 926 y(.)694 928 y(.)696 929 y(.)697
930 y(.)699 931 y(.)700 933 y(.)702 934 y(.)703 935 y(.)705
937 y(.)706 938 y(.)708 939 y(.)709 941 y(.)711 942 y(.)712
943 y(.)714 945 y(.)715 946 y(.)717 947 y(.)718 948 y(.)720
950 y(.)721 951 y(.)723 952 y(.)724 954 y(.)726 955 y(.)727
956 y(.)729 958 y(.)731 959 y(.)732 960 y(.)734 962 y(.)735
963 y(.)737 964 y(.)738 965 y(.)740 967 y(.)741 968 y(.)743
969 y(.)744 970 y(.)746 972 y(.)747 973 y(.)749 974 y(.)750
976 y(.)752 977 y(.)753 978 y(.)747 987 y Fh(\017)373 b(\017)1278
834 y(\017)1367 604 y(\017)1345 392 y(\017)1034 220 y(\017)-246
b(\017)614 277 y(\017)437 565 y(\017)481 757 y(\017)1034 271
y Fg(1)1296 397 y(2)1314 609 y(3)1072 958 y Ff(L=)p Fg(2)-393
b Ff(L=)p Fg(2)11 b(+)f(1)646 300 y Ff(L)h Fh(\000)g Fg(1)809
272 y Ff(L)871 167 y(t)889 174 y Fe(L)933 167 y Fg(=)i Ff(t)1003
141 y Fd(\()p Fe(m)p Fd(\))1003 180 y(1)1219 274 y Ff(t)1237
281 y Fd(1)1273 274 y Fg(=)h Ff(t)1344 248 y Fd(\()p Fe(r)q
Fd(\))1344 287 y(1)1414 489 y Ff(t)1432 496 y Fd(2)1468 489
y Fg(=)g Ff(t)1539 463 y Fd(\()p Fe(r)q Fd(\))1539 502 y(2)851
1070 y Ff(t)869 1079 y Fe(L=)p Fd(2)953 1070 y Fg(=)f Ff(t)1023
1044 y Fd(\()p Fe(m)p Fd(\))1023 1084 y(2)485 228 y Ff(t)503
235 y Fe(L)p Fc(\000)p Fd(1)597 228 y Fg(=)h Ff(t)668 202 y
Fd(\()p Fe(l)p Fd(\))668 241 y(1)1242 928 y Ff(t)1260 937 y
Fe(L=)p Fd(2)p Fc(\000)p Fd(1)1395 928 y Fg(=)g Ff(t)1466 902
y Fd(\()p Fe(r)q Fd(\))1466 945 y Fe(L=)p Fd(2)p Fc(\000)p
Fd(1)321 928 y Ff(t)339 937 y Fe(L=)p Fd(2+1)474 928 y Fg(=)f
Ff(t)544 902 y Fd(\()p Fe(l)p Fd(\))544 945 y Fe(L=)p Fd(2)p
Fc(\000)p Fd(1)966 1024 y Fb(.)966 1022 y(.)966 1020 y(.)966
1018 y(.)966 1016 y(.)966 1014 y(.)966 1012 y(.)966 1010 y(.)966
1008 y(.)966 1006 y(.)966 1004 y(.)966 1002 y(.)966 1000 y(.)966
998 y(.)966 996 y(.)966 994 y(.)966 992 y(.)966 990 y(.)966
988 y(.)966 986 y(.)966 984 y(.)966 982 y(.)966 980 y(.)966
978 y(.)966 976 y(.)966 974 y(.)966 950 y(.)966 948 y(.)966
946 y(.)966 944 y(.)966 942 y(.)966 940 y(.)966 915 y(.)966
913 y(.)966 911 y(.)966 909 y(.)966 907 y(.)966 905 y(.)966
903 y(.)966 901 y(.)966 899 y(.)966 897 y(.)966 895 y(.)966
893 y(.)966 891 y(.)966 889 y(.)966 887 y(.)966 885 y(.)966
883 y(.)966 881 y(.)966 879 y(.)966 877 y(.)966 875 y(.)966
873 y(.)966 871 y(.)966 869 y(.)966 867 y(.)966 865 y(.)966
840 y(.)966 838 y(.)966 836 y(.)966 834 y(.)966 832 y(.)966
830 y(.)966 805 y(.)966 803 y(.)966 801 y(.)966 799 y(.)966
797 y(.)966 795 y(.)966 793 y(.)966 791 y(.)966 789 y(.)966
787 y(.)966 785 y(.)966 783 y(.)966 781 y(.)966 779 y(.)966
777 y(.)966 775 y(.)966 773 y(.)966 771 y(.)966 769 y(.)966
767 y(.)966 765 y(.)966 763 y(.)966 761 y(.)966 759 y(.)966
757 y(.)966 755 y(.)966 730 y(.)966 728 y(.)966 726 y(.)966
724 y(.)966 722 y(.)966 720 y(.)966 695 y(.)966 693 y(.)966
691 y(.)966 689 y(.)966 687 y(.)966 685 y(.)966 683 y(.)966
682 y(.)966 680 y(.)966 678 y(.)966 676 y(.)966 674 y(.)966
672 y(.)966 670 y(.)966 668 y(.)966 666 y(.)966 664 y(.)966
662 y(.)966 660 y(.)966 658 y(.)966 656 y(.)966 654 y(.)966
652 y(.)966 650 y(.)966 648 y(.)966 646 y(.)966 621 y(.)966
619 y(.)966 617 y(.)966 615 y(.)966 613 y(.)966 611 y(.)966
586 y(.)966 584 y(.)966 582 y(.)966 580 y(.)966 578 y(.)966
576 y(.)966 574 y(.)966 572 y(.)966 570 y(.)966 568 y(.)966
566 y(.)966 564 y(.)966 562 y(.)966 560 y(.)966 558 y(.)966
556 y(.)966 554 y(.)966 552 y(.)966 550 y(.)966 548 y(.)966
546 y(.)966 544 y(.)966 542 y(.)966 540 y(.)966 538 y(.)966
536 y(.)966 511 y(.)966 509 y(.)966 507 y(.)966 505 y(.)966
503 y(.)966 501 y(.)966 476 y(.)966 474 y(.)966 472 y(.)966
470 y(.)966 468 y(.)966 466 y(.)966 464 y(.)966 462 y(.)966
460 y(.)966 458 y(.)966 456 y(.)966 454 y(.)966 452 y(.)966
450 y(.)966 448 y(.)966 446 y(.)966 444 y(.)966 442 y(.)966
440 y(.)966 438 y(.)966 436 y(.)966 434 y(.)966 432 y(.)966
430 y(.)966 428 y(.)966 426 y(.)966 402 y(.)966 400 y(.)966
398 y(.)966 396 y(.)966 394 y(.)966 392 y(.)966 367 y(.)966
365 y(.)966 363 y(.)966 361 y(.)966 359 y(.)966 357 y(.)966
355 y(.)966 353 y(.)966 351 y(.)966 349 y(.)966 347 y(.)966
345 y(.)966 343 y(.)966 341 y(.)966 339 y(.)966 337 y(.)966
335 y(.)966 333 y(.)966 331 y(.)966 329 y(.)966 327 y(.)966
325 y(.)966 323 y(.)966 321 y(.)966 319 y(.)966 317 y(.)966
292 y(.)966 290 y(.)966 288 y(.)966 286 y(.)966 284 y(.)966
282 y(.)966 257 y(.)966 255 y(.)966 253 y(.)966 251 y(.)966
249 y(.)966 247 y(.)966 245 y(.)966 243 y(.)966 241 y(.)966
239 y(.)966 237 y(.)966 235 y(.)966 233 y(.)966 231 y(.)966
229 y(.)966 227 y(.)966 225 y(.)966 223 y(.)966 221 y(.)966
219 y(.)966 217 y(.)966 215 y(.)966 213 y(.)966 211 y(.)966
209 y(.)966 207 y(.)966 134 y(.)966 132 y(.)966 130 y(.)966
128 y(.)966 126 y(.)966 124 y(.)966 122 y(.)966 120 y(.)966
118 y(.)966 116 y(.)966 114 y(.)966 112 y(.)966 110 y(.)966
108 y(.)966 106 y(.)966 104 y(.)966 102 y(.)966 100 y(.)966
98 y(.)966 96 y(.)966 94 y(.)966 92 y(.)966 90 y(.)966 88 y(.)966
86 y(.)966 84 y(.)966 59 y(.)966 57 y(.)966 1178 y(.)966 1176
y(.)966 1174 y(.)966 1172 y(.)966 1170 y(.)966 1168 y(.)966
1166 y(.)966 1164 y(.)966 1162 y(.)966 1160 y(.)966 1158 y(.)966
1156 y(.)966 1154 y(.)966 1152 y(.)966 1150 y(.)966 1148 y(.)966
1146 y(.)966 1144 y(.)966 1142 y(.)966 1140 y(.)966 1138 y(.)966
1136 y(.)966 1134 y(.)966 1132 y(.)966 1130 y(.)966 1128 y(.)966
1103 y(.)966 1101 y(.)12 1571 y Fa(Fig.)43 b(1.)38 b Fg(A)22
b(ring)f(con)o(taining)f(an)i(ev)o(en)f(n)o(um)o(b)q(er)f(of)i(sites,)h(lab)q
(eled)e(1)p Ff(;)8 b(:)g(:)g(:)h(;)f(L)p Fg(.)38 b(The)21 b(hopping)12
1630 y(matrix)c(elemen)o(t)g Ff(t)378 1637 y Fe(j)416 1630
y Fg(is)g(asso)q(ciated)g(with)h(the)g(b)q(ond)e Fh(f)p Ff(j;)8
b(j)14 b Fg(+)e(1)p Fh(g)p Fg(.)24 b(Re\015ection)17 b(through)g(the)g(plane)
12 1690 y(indicated)g(b)o(y)h(the)g(dashed)f(line)g(in)o(terc)o(hanges)f(the)
i(role)g(of)g(the)g(hoppings)e(lab)q(eled)i Ff(t)1670 1672
y Fd(\()p Fe(l)p Fd(\))1734 1690 y Fg(and)f(the)12 1750 y(ones)f(lab)q(eled)g
Ff(t)311 1732 y Fd(\()p Fe(r)q Fd(\))381 1750 y Fg(\(see)h(Lemma)e(7\).)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
--------------- cut here --- fig2.ps ---------------------------
%!PS-Adobe-2.0
%%Creator: dvips, version 5.395 (C) 1986-90 Radical Eye Software
%%Title: fig2.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}
B /@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[
1 0 0 -1 0 0]N /FBB[0 0 0 0]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf
X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /E{pop nn dup definefont setfont}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B
/ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup length 4 sub
get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup
length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ctr 0 N
/CharBuilder{save 3 1 roll S dup /base get 2 index get S /BitMaps get S get
/ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width
add ch-yoff setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub
ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{
]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B
/bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0 moveto}B /eop{
clear SI restore showpage userdict /eop-hook known{eop-hook}if}B /@start{
userdict /start-hook known{start-hook}if /VResolution X /Resolution X 1000 div
/DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}
B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley X /rulex X V
}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask
grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta
add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{
1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}
B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 5 106 df<3C7EFFFFFFFF7E3C08087C8710>46
D<03FC000FFF803C0FE07007F07C03F8FE01F8FE01FCFE01FCFE01FC7C01FC3801FC0001FC0001
F80003F80003F00007E0000FC0000F80001E00003C0000780000E00C01C00C03801C0300180600
180FFFF81FFFF83FFFF87FFFF0FFFFF0FFFFF016207D9F1D>50 D<FFFFFFF8FFFFFFF807F001F8
07F0007C07F0003C07F0001C07F0000C07F0000C07F0000C07F0000607F0180607F0180607F018
0007F0180007F0380007F0780007FFF80007FFF80007F0780007F0380007F0180007F0180007F0
180007F0180007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F00000FF
FFE000FFFFE0001F227EA124>70 D<00FE0F8003FF9FC00F83E3C01F01F3C01E00F0003E00F800
3E00F8003E00F8003E00F8003E00F8001E00F0001F01F0000F83E0000BFF800008FE0000180000
00180000001C0000001FFFE0001FFFFC000FFFFF0007FFFF001FFFFF807C001FC078000FC0F800
07C0F80007C0F80007C07C000F803E001F001F807E000FFFFC0001FFE0001A217F951D>103
D<0E003F807F807F807F807F803F800E00000000000000000000000000FF80FF801F801F801F80
1F801F801F801F801F801F801F801F801F801F801F801F801F801F801F80FFF0FFF00C247EA310
>105 D E /Fb 5 120 df<70F8F8F87005057C840E>58 D<007C3001C2700301700701E00E00E0
1C00E03C00E03801C07801C07801C07801C0F00380F00380F00380F00384F00708700708700F08
3013081863100F80E016157E941A>97 D<00001E00000063800000C7800001C7800001C3000001
8000000380000003800000038000000380000007000000070000000700000007000000FFF80000
FFF800000E0000000E0000000E0000000E0000001E0000001C0000001C0000001C0000001C0000
001C00000038000000380000003800000038000000380000007000000070000000700000007000
000060000000E0000000E0000000E0000000C0000070C00000F1800000F1000000620000003C00
0000192D7EA218>102 D<006000E000E000E000E001C001C001C001C00380FFFCFFFC03800700
0700070007000E000E000E000E001C001C001C001C083810381038201820184007800E1F7F9E12
>116 D<1E0018182300383C4380383E4380701E8380700E83807006870070060700E0040E00E0
040E00E0040E00E0041C01C0081C01C0081C01C0081C01C0101C01C0101C01C0201C03C0400C04
C0800708E10001F03E001F157E9424>119 D E /Fc 1 47 df<60F0F06004047C830C>46
D E /Fd 32 119 df<000FC0000078300000E0080001803C0003807C0007007C0007007C000700
3800070000000700000007000000070000000700000007000000FFFFFC00FFFFFC0007003C0007
001C0007001C0007001C0007001C0007001C0007001C0007001C0007001C0007001C0007001C00
07001C0007001C0007001C0007001C0007001C0007001C007FF1FFC07FF1FFC01A2380A21C>12
D<001000200040008001000300060004000C001800180018003000300030007000600060006000
E000E000E000E000E000E000E000E000E000E000E000E000600060006000700030003000300018
00180018000C00040006000300010000800040002000100C327DA413>40
D<800040002000100008000C0006000200030001800180018000C000C000C000E0006000600060
00700070007000700070007000700070007000700070007000600060006000E000C000C000C001
80018001800300020006000C00080010002000400080000C327DA413>I<70F8F8F87005057C84
0E>46 D<01F800070E000C03001C03803801C03801C07000E07000E07000E0F000F0F000F0F000
F0F000F0F000F0F000F0F000F0F000F0F000F0F000F0F000F0F000F0F000F0F000F07000E07000
E07801E03801C03801C01C03800C0300070E0001F80014207E9F19>48 D<004001C007C0FFC0F9
C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C0
01C001C001C001C001C001C07FFF7FFF10207C9F19>I<03F8000FFF00181F802007C04003E0F8
01E0FC01F0FC00F0FC00F07800F03001F00001E00001E00003E00003C0000780000700000E0000
1C0000380000700000E0000080000100000200100400100800101000302000207FFFE0FFFFE0FF
FFE014207E9F19>I<03F8000FFE00180F803803C07C03C07C03E07C01E03C01E01803E00003C0
0003C0000780000F00001C0003F800000E000007800003C00003E00001E00001F00001F03001F0
7801F0FC01F0FC01E0FC03E0F803C06007C0380F801FFE0003F80014207E9F19>I<0003000003
00000700000F00000F000017000027000067000047000087000187000107000207000607000407
00080700100700300700200700400700C00700FFFFFCFFFFFC0007000007000007000007000007
0000070000070000FFF800FFF816207F9F19>I<1800401E03801FFF801FFF001FFC0013F00010
000010000010000010000010000010000011FC001607001803801001C00001C00000E00000E000
00F00000F07000F0F800F0F800F0F800F0F800E04001E04001C03003801C0F000FFE0003F80014
207E9F19>I<003E0000FF8003C0C00700E00E01E01C03E01C03E03801C0380000780000700000
700000F0F800F30600F40380F401C0F801C0F800E0F000E0F000F0F000F0F000F07000F07000F0
7000F03800E03801E01801C01C03800F070007FE0001F80014207E9F19>I<FFFFFFFFFFFFFFFF
0000000000000000000000000000000000000000000000000000000000000000FFFFFFFFFFFFFF
FF200C7D9127>61 D<0007F008003FFC1800FC073801F001B803C000F8078000780F0000381E00
00183E0000183C0000187C0000087C00000878000008F8000000F8000000F8000000F8000000F8
000000F8000000F8000000F8001FFF78001FFF7C0000787C0000783C0000783E0000781E000078
0F0000780780007803C0007801F000B800FC0338003FFE180007F80820227DA127>71
D<FFFFE00000FFFFFC000007801F00000780078000078003C000078003E000078001E000078001
F000078001F000078001F000078001F000078001E000078003E000078003C00007800700000780
3E000007FFF00000078038000007801C000007800E000007800F00000780070000078007800007
8007800007800780000780078000078007C000078007C000078007C000078007C040078003E040
078003E080FFFC00F180FFFC003E0022227EA125>82 D<1FF000381C007C06007C07007C038038
0380000380000380007F8007C3801E03803C0380780380780380F00384F00384F00384F0078478
0B843C11C80FE0F016157E9419>97 D<01FE000707000C0F801C0F80380F80780700700000F000
00F00000F00000F00000F00000F00000F000007000007800403800401C00800C010007060001F8
0012157E9416>99 D<0000700007F00007F00000F0000070000070000070000070000070000070
00007000007000007000007001F8700706700E01701C00F0380070780070700070F00070F00070
F00070F00070F00070F00070F000707000707800703800701C00F00C017807067F01F87F18237E
A21C>I<01FC000707000C03801C01C03801C07800E07000E0F000E0FFFFE0F00000F00000F000
00F00000F000007000007800203800201C00400E008007030000FC0013157F9416>I<003E0000
E30001C780038F80030F80070700070000070000070000070000070000070000070000070000FF
F800FFF80007000007000007000007000007000007000007000007000007000007000007000007
00000700000700000700000700000700007FF8007FF800112380A20F>I<01F078071D9C0E0E1C
1C07001C07003C07803C07803C07803C07801C07001C07000E0E000F1C0019F000100000100000
1800001C00001FFF000FFFE00FFFF03800F860001840001CC0000CC0000CC0000C600018600018
3800700E01C001FE0016207F9419>I<0E000000FE000000FE0000001E0000000E0000000E0000
000E0000000E0000000E0000000E0000000E0000000E0000000E0000000E0000000E1F80000E60
E0000E8070000F0038000F0038000E0038000E0038000E0038000E0038000E0038000E0038000E
0038000E0038000E0038000E0038000E0038000E0038000E0038000E003800FFE3FF80FFE3FF80
19237FA21C>I<1C003E003E003E001C00000000000000000000000000000000000E00FE00FE00
1E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00FFC0FFC00A227F
A10E>I<0E00FE00FE001E000E000E000E000E000E000E000E000E000E000E000E000E000E000E
000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00FFE0FFE00B237FA2
0E>108 D<0E1FC07F00FE60E18380FE807201C01F003C00E00F003C00E00E003800E00E003800
E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E0038
00E00E003800E00E003800E00E003800E00E003800E0FFE3FF8FFEFFE3FF8FFE27157F942A>I<
0E1F8000FE60E000FE8070001F0038000F0038000E0038000E0038000E0038000E0038000E0038
000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E003800FFE3
FF80FFE3FF8019157F941C>I<00FC000703800E01C01C00E0380070780078700038F0003CF000
3CF0003CF0003CF0003CF0003CF0003C7000387800783800701C00E00E01C007038000FC001615
7F9419>I<0E1F80FE60E0FE80700F00380E001C0E001E0E001E0E000F0E000F0E000F0E000F0E
000F0E000F0E000F0E001E0E001E0E001C0F00380E80700E60E00E1F800E00000E00000E00000E
00000E00000E00000E00000E0000FFE000FFE000181F7F941C>I<0E1E00FE6300FE87801E8780
0F03000F00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E0000
0E00000E0000FFF000FFF00011157F9414>114 D<0FC4303C600CC00CC004C004E004F0007F80
3FF00FF800FC001E800E8006C006C006C004E00CD81887E00F157E9414>I<0200020002000200
02000600060006000E001E003FF8FFF80E000E000E000E000E000E000E000E000E000E000E040E
040E040E040E040E040708030801F00E1F7F9E13>I<0E003800FE03F800FE03F8001E0078000E
0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E003800
0E0038000E0038000E0078000E0078000700BC0003833F8000FC3F8019157F941C>I<FFC1FEFF
C1FE1E00700E00200E002007004007004003808003808003808001C10001C10000E20000E20000
E20000740000740000380000380000380000100017157F941A>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @letter
%%EndSetup
%%Page: 1 1
bop 677 853 532 2 v 676 876 2 24 v 794 876 V 912 876 V 1030
876 V 1148 876 V 665 923 a Fd(0)93 b(1)g(2)g(3)g(4)p 676 852
2 827 v 653 853 24 2 v 653 616 V 653 380 V 653 144 V 613 868
a(0)613 632 y(1)613 395 y(2)613 159 y(3)671 854 y Fc(.)-9 b(.)g(.)d(.)j(.)g
(.)d(.)j(.)g(.)d(.)692 853 y(.)j(.)d(.)j(.)g(.)d(.)704 852
y(.)j(.)d(.)i(.)712 851 y(.)e(.)j(.)718 850 y(.)d(.)i(.)g(.)724
849 y(.)e(.)i(.)g(.)730 848 y(.)e(.)i(.)734 847 y(.)g(.)e(.)i(.)740
846 y(.)g(.)e(.)744 845 y(.)i(.)748 844 y(.)e(.)750 843 y(.)i(.)754
842 y(.)e(.)i(.)758 841 y(.)g(.)e(.)762 840 y(.)764 839 y(.)i(.)e(.)768
838 y(.)770 837 y(.)i(.)e(.)773 836 y(.)775 835 y(.)i(.)e(.)779
834 y(.)781 833 y(.)i(.)e(.)785 832 y(.)787 831 y(.)789 830
y(.)g(.)791 829 y(.)i(.)795 828 y(.)e(.)797 827 y(.)799 826
y(.)801 825 y(.)g(.)803 824 y(.)i(.)807 823 y(.)e(.)809 822
y(.)811 821 y(.)813 820 y(.)g(.)815 819 y(.)817 818 y(.)819
817 y(.)g(.)821 816 y(.)823 815 y(.)825 814 y(.)g(.)827 813
y(.)829 812 y(.)831 811 y(.)g(.)833 810 y(.)834 809 y(.)836
808 y(.)g(.)838 806 y(.)840 805 y(.)842 804 y(.)g(.)844 803
y(.)846 802 y(.)848 801 y(.)g(.)850 800 y(.)852 798 y(.)854
797 y(.)g(.)856 796 y(.)858 795 y(.)860 793 y(.)g(.)862 792
y(.)864 791 y(.)866 790 y(.)g(.)868 788 y(.)870 787 y(.)872
786 y(.)g(.)874 784 y(.)876 783 y(.)878 782 y(.)g(.)880 780
y(.)882 779 y(.)884 777 y(.)g(.)886 776 y(.)888 774 y(.)890
773 y(.)g(.)892 772 y(.)894 770 y(.)896 769 y(.)g(.)897 767
y(.)899 766 y(.)901 764 y(.)g(.)903 763 y(.)905 761 y(.)907
759 y(.)g(.)909 758 y(.)911 756 y(.)913 755 y(.)g(.)915 753
y(.)917 751 y(.)919 750 y(.)g(.)921 748 y(.)923 746 y(.)925
745 y(.)g(.)927 743 y(.)929 741 y(.)931 740 y(.)g(.)933 738
y(.)935 736 y(.)937 734 y(.)g(.)938 733 y(.)940 732 y(.)941
730 y(.)943 729 y(.)g(.)944 728 y(.)946 726 y(.)947 725 y(.)949
723 y(.)g(.)950 722 y(.)952 721 y(.)953 719 y(.)955 718 y(.)g(.)956
716 y(.)958 715 y(.)959 714 y(.)960 712 y(.)g(.)962 711 y(.)963
709 y(.)965 708 y(.)966 706 y(.)g(.)968 705 y(.)969 703 y(.)971
702 y(.)972 700 y(.)g(.)974 699 y(.)975 697 y(.)977 696 y(.)978
694 y(.)g(.)980 693 y(.)981 691 y(.)983 690 y(.)984 688 y(.)g(.)986
686 y(.)987 685 y(.)989 683 y(.)990 682 y(.)g(.)991 680 y(.)993
678 y(.)994 677 y(.)996 675 y(.)g(.)997 674 y(.)999 672 y(.)1000
670 y(.)1002 669 y(.)g(.)1003 667 y(.)1005 665 y(.)1006 664
y(.)1008 662 y(.)g(.)1009 660 y(.)1011 659 y(.)1012 657 y(.)1014
655 y(.)g(.)1015 653 y(.)1017 652 y(.)1018 650 y(.)1020 648
y(.)g(.)1021 647 y(.)1022 645 y(.)1024 643 y(.)1025 641 y(.)g(.)1027
640 y(.)1028 638 y(.)1030 636 y(.)1031 634 y(.)g(.)1033 632
y(.)1034 631 y(.)1036 629 y(.)1037 627 y(.)g(.)1039 625 y(.)1040
623 y(.)1042 621 y(.)1043 619 y(.)g(.)1045 618 y(.)1046 616
y(.)1048 614 y(.)1049 612 y(.)g(.)1051 610 y(.)1052 608 y(.)1053
606 y(.)1055 604 y(.)g(.)1056 602 y(.)1058 601 y(.)1059 599
y(.)1061 597 y(.)g(.)1062 595 y(.)1064 593 y(.)1065 591 y(.)1067
589 y(.)g(.)1068 587 y(.)1070 585 y(.)1071 583 y(.)1073 581
y(.)g(.)1074 579 y(.)1075 578 y(.)1076 576 y(.)1077 574 y(.)1079
573 y(.)g(.)1080 571 y(.)1081 569 y(.)1082 568 y(.)1083 566
y(.)1084 565 y(.)g(.)1086 563 y(.)1087 561 y(.)1088 560 y(.)1089
558 y(.)1090 556 y(.)g(.)1092 554 y(.)1093 553 y(.)1094 551
y(.)1095 549 y(.)1096 548 y(.)g(.)1097 546 y(.)1099 544 y(.)1100
542 y(.)1101 540 y(.)1102 539 y(.)g(.)1103 537 y(.)1105 535
y(.)1106 533 y(.)1107 531 y(.)1108 529 y(.)g(.)1109 527 y(.)1110
525 y(.)1111 524 y(.)1112 522 y(.)1113 520 y(.)1114 518 y(.)g(.)1115
516 y(.)1116 514 y(.)1117 512 y(.)1118 510 y(.)1119 508 y(.)1120
506 y(.)g(.)1121 504 y(.)1122 502 y(.)1122 500 y(.)1123 498
y(.)1124 497 y(.)1125 495 y(.)1126 493 y(.)g(.)1127 491 y(.)1127
489 y(.)1128 487 y(.)1129 485 y(.)1130 483 y(.)1130 481 y(.)1131
479 y(.)1132 477 y(.)g(.)1132 475 y(.)1133 473 y(.)1134 471
y(.)1134 469 y(.)1135 467 y(.)1136 466 y(.)1136 464 y(.)1137
462 y(.)1138 460 y(.)g(.)1138 458 y(.)1139 456 y(.)1139 454
y(.)1140 452 y(.)1141 450 y(.)1141 448 y(.)1142 446 y(.)1142
444 y(.)1143 442 y(.)1144 440 y(.)g(.)1144 438 y(.)1145 436
y(.)1145 434 y(.)1146 431 y(.)1146 429 y(.)1147 427 y(.)1147
425 y(.)1148 423 y(.)1148 421 y(.)1149 419 y(.)1149 417 y(.)g(.)1150
415 y(.)1150 413 y(.)1151 411 y(.)1151 409 y(.)1152 407 y(.)1152
405 y(.)1153 403 y(.)1153 401 y(.)1154 399 y(.)1154 397 y(.)1154
395 y(.)1155 393 y(.)1155 391 y(.)g(.)1156 389 y(.)1156 387
y(.)1157 385 y(.)1157 383 y(.)1157 381 y(.)1158 379 y(.)1158
377 y(.)1159 375 y(.)1159 373 y(.)1160 371 y(.)1160 369 y(.)1160
367 y(.)1161 365 y(.)1161 363 y(.)g(.)1162 361 y(.)1162 359
y(.)1162 357 y(.)1163 355 y(.)1163 352 y(.)1163 350 y(.)1164
348 y(.)1164 346 y(.)1165 344 y(.)1165 342 y(.)1165 340 y(.)1166
338 y(.)1166 336 y(.)1166 334 y(.)1167 332 y(.)1167 330 y(.)g(.)1167
328 y(.)1168 326 y(.)1168 324 y(.)1168 322 y(.)1169 320 y(.)1169
318 y(.)1169 316 y(.)1170 314 y(.)1170 312 y(.)1170 310 y(.)1171
308 y(.)1171 306 y(.)1171 304 y(.)1172 302 y(.)1172 300 y(.)1172
298 y(.)1173 296 y(.)1173 294 y(.)g(.)1173 292 y(.)1174 290
y(.)1174 288 y(.)1174 286 y(.)1175 284 y(.)1175 282 y(.)1175
280 y(.)1175 278 y(.)1176 276 y(.)1176 274 y(.)1176 272 y(.)1177
270 y(.)1177 268 y(.)1177 266 y(.)1178 264 y(.)1178 262 y(.)1178
260 y(.)1178 258 y(.)1179 256 y(.)1179 254 y(.)g(.)1179 252
y(.)1180 250 y(.)1180 248 y(.)1180 246 y(.)1180 244 y(.)1181
242 y(.)1181 240 y(.)1181 238 y(.)1181 236 y(.)1182 233 y(.)1182
231 y(.)1182 229 y(.)1182 227 y(.)1183 225 y(.)1183 223 y(.)1183
221 y(.)1184 219 y(.)1184 217 y(.)1184 215 y(.)1184 213 y(.)1185
211 y(.)1185 209 y(.)g(.)1185 207 y(.)1185 205 y(.)1186 203
y(.)1186 201 y(.)1186 199 y(.)1186 197 y(.)1187 195 y(.)1187
193 y(.)1187 191 y(.)1187 189 y(.)1188 187 y(.)1188 185 y(.)1188
182 y(.)1188 180 y(.)1189 178 y(.)1189 176 y(.)1189 174 y(.)1189
172 y(.)1190 170 y(.)1190 168 y(.)1190 166 y(.)1190 164 y(.)1191
162 y(.)1191 160 y(.)g(.)1191 158 y(.)1191 156 y(.)1191 154
y(.)1192 152 y(.)1192 150 y(.)1192 148 y(.)1192 146 y(.)1193
144 y(.)1193 142 y(.)1193 140 y(.)1193 138 y(.)1193 136 y(.)1194
134 y(.)1194 132 y(.)1194 130 y(.)1194 128 y(.)1195 126 y(.)1195
124 y(.)1195 122 y(.)1195 120 y(.)1195 118 y(.)1196 116 y(.)1196
114 y(.)1196 112 y(.)1196 110 y(.)1196 108 y(.)1197 106 y(.)g(.)1197
104 y(.)1197 102 y(.)1197 100 y(.)1198 98 y(.)1198 95 y(.)1198
93 y(.)1198 91 y(.)1198 89 y(.)1199 87 y(.)1199 85 y(.)1199
83 y(.)1199 81 y(.)1199 79 y(.)1200 77 y(.)1200 75 y(.)1200
73 y(.)1200 71 y(.)1200 69 y(.)1201 67 y(.)1201 65 y(.)1201
63 y(.)1201 61 y(.)1201 59 y(.)1202 57 y(.)1202 55 y(.)1202
52 y(.)1202 50 y(.)1202 48 y(.)1203 46 y(.)1199 820 y Fb(t)693
37 y(f)5 b Fd(\()p Fb(t)p Fd(\))12 1153 y Fa(Fig.)26 b(2.)c
Fd(Graph)16 b(of)h(the)g(function)g Fb(f)5 b Fd(\()p Fb(t)p
Fd(\))18 b(de\014ned)e(in)g(\(5.1\))h(for)g Fb(a)e Fd(=)f Fb(:)p
Fd(46.)22 b(Recall)17 b(that)g(large)f Fb(t)12 1213 y Fd(corresp)q(onds)e(to)
j(small)e(separation)h Fb(w)h Fd(and)f(vice)h(v)o(ersa.)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
--------------- cut here --- fig3.ps ---------------------------
%!PS-Adobe-2.0
%%Creator: dvips, version 5.395 (C) 1986-90 Radical Eye Software
%%Title: fig3.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}
B /@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[
1 0 0 -1 0 0]N /FBB[0 0 0 0]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf
X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /E{pop nn dup definefont setfont}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B
/ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup length 4 sub
get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup
length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ctr 0 N
/CharBuilder{save 3 1 roll S dup /base get 2 index get S /BitMaps get S get
/ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width
add ch-yoff setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub
ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{
]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B
/bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0 moveto}B /eop{
clear SI restore showpage userdict /eop-hook known{eop-hook}if}B /@start{
userdict /start-hook known{start-hook}if /VResolution X /Resolution X 1000 div
/DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}
B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley X /rulex X V
}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask
grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta
add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{
1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}
B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 1 49 df<078018603030703860186018E01CE01C
E01CE01CE01CE01CE01CE01CE01CE01C601860187038303018600FC00E167E9514>48
D E /Fb 5 106 df<3C7EFFFFFFFF7E3C08087C8710>46 D<00FF0007FFC00F03F01E01F83F01
F83F01FC3F81FC3F01FC1F01FC0C01F80001F80003F00003E0000FC000FF0000FF000003E00001
F80001FC0000FE0000FE0000FF7C00FF7C00FFFE00FFFE00FFFE00FE7C01FC7801FC3C03F00FFF
E001FF0018207E9F1D>51 D<FFFFFFF8FFFFFFF807F001F807F0007C07F0003C07F0001C07F000
0C07F0000C07F0000C07F0000607F0180607F0180607F0180007F0180007F0380007F0780007FF
F80007FFF80007F0780007F0380007F0180007F0180007F0180007F0180007F0000007F0000007
F0000007F0000007F0000007F0000007F0000007F00000FFFFE000FFFFE0001F227EA124>70
D<00FE0F8003FF9FC00F83E3C01F01F3C01E00F0003E00F8003E00F8003E00F8003E00F8003E00
F8001E00F0001F01F0000F83E0000BFF800008FE000018000000180000001C0000001FFFE0001F
FFFC000FFFFF0007FFFF001FFFFF807C001FC078000FC0F80007C0F80007C0F80007C07C000F80
3E001F001F807E000FFFFC0001FFE0001A217F951D>103 D<0E003F807F807F807F807F803F80
0E00000000000000000000000000FF80FF801F801F801F801F801F801F801F801F801F801F801F
801F801F801F801F801F801F801F80FFF0FFF00C247EA310>105 D E /Fc
1 108 df<1F80038007000700070007000E000E000E000E1E1C231C471C861D003A003F003BC0
38E070E070E270E270E4E064603810187D9715>107 D E /Fd 9 122 df<70F8F8F87005057C84
0E>58 D<70F8FCFC7404040404080810102040060F7C840E>I<0000C00000C00001C000018000
0180000380000300000300000700000600000600000E00000C00000C00001C0000180000180000
380000300000300000700000600000600000E00000C00001C00001800001800003800003000003
00000700000600000600000E00000C00000C00001C000018000018000038000030000030000070
0000600000600000E00000C00000C0000012317DA419>61 D<E0000000780000001E0000000780
000001E0000000780000001F00000007C0000000F00000003C0000000F00000003C0000000F000
00003C0000003C000000F0000003C000000F0000003C000000F0000007C000001F000000780000
01E00000078000001E00000078000000E00000001E1C7C9927>I<00FFFF0000FFFF0000078000
00078000000F0000000F0000000F0000000F0000001E0000001E0000001E0000001E0000003C00
00003C0000003C0000003C00000078000000780000007800000078000000F0000000F0000800F0
000800F0001001E0001001E0001001E0002001E0002003C0006003C000C003C003C007C00FC0FF
FFFF80FFFFFF801D227EA122>76 D<00F0000FE0000FE00000E00000E00001C00001C00001C000
01C0000380000380000380000380000700000701F00702080704380E08780E10780E20300E4000
1D80001E00001FC0001C7000383800383800381C00381C10703820703820703820701840E00C80
60070015237DA21A>107 D<3C0F004630C04741C08783C08783C08701808700000E00000E0000
0E00000E00001C00001C00001C00001C000038000038000038000038000070000030000012157E
9416>114 D<01E0F006310C081A1C101A3C201C3C201C18201C00003800003800003800003800
00700000700000700000700860E010F0E010F0E020E170404230803C1F0016157E941C>120
D<1E00182300384380384380708380708380708700700700E00E00E00E00E00E00E01C01C01C01
C01C01C01C01C01C03801C03801C07800C0B800E170003E700000700000700000E00300E00781C
0078180070300040600021C0001F0000151F7E9418>I E /Fe 1 47 df<60F0F06004047D830B>
46 D E /Ff 41 122 df<0000200000000070000000007000000000F800000000F8000000017C
000000013C000000023E000000061F000000040F0000000C0F80000008078000001007C0000010
03C000002003E000002001E000004001F000004000F000008000F80000800078000100007C0001
00003C000200003E000200001E000400001F000400000F000800000F8018000007C010000003C0
30000003E020000001E07FFFFFFFF07FFFFFFFF0FFFFFFFFF825227EA12A>1
D<000FC0000078300000E0080001803C0003807C0007007C0007007C0007003800070000000700
000007000000070000000700000007000000FFFFFC00FFFFFC0007003C0007001C0007001C0007
001C0007001C0007001C0007001C0007001C0007001C0007001C0007001C0007001C0007001C00
07001C0007001C0007001C0007001C007FF1FFC07FF1FFC01A2380A21C>12
D<000FC03F00007031E0C000E00B802001803E00F003807E01F007007C01F007007C01F007003C
00E007001C000007001C000007001C000007001C000007001C000007001C0000FFFFFFFFF0FFFF
FFFFF007001C00F007001C007007001C007007001C007007001C007007001C007007001C007007
001C007007001C007007001C007007001C007007001C007007001C007007001C007007001C0070
07001C007007001C00707FF1FFC7FF7FF1FFC7FF282380A22A>14 D<0010002000400080010003
00060004000C001800180018003000300030007000600060006000E000E000E000E000E000E000
E000E000E000E000E000E00060006000600070003000300030001800180018000C000400060003
00010000800040002000100C327DA413>40 D<800040002000100008000C000600020003000180
0180018000C000C000C000E0006000600060007000700070007000700070007000700070007000
70007000600060006000E000C000C000C00180018001800300020006000C000800100020004000
80000C327DA413>I<70F8FCFC7404040404080810102040060F7C840E>44
D<70F8F8F87005057C840E>46 D<01F800070E000C03001C03803801C03801C07000E07000E070
00E0F000F0F000F0F000F0F000F0F000F0F000F0F000F0F000F0F000F0F000F0F000F0F000F0F0
00F0F000F07000E07000E07801E03801C03801C01C03800C0300070E0001F80014207E9F19>48
D<004001C007C0FFC0F9C001C001C001C001C001C001C001C001C001C001C001C001C001C001C0
01C001C001C001C001C001C001C001C001C001C001C07FFF7FFF10207C9F19>I<03F8000FFF00
181F802007C04003E0F801E0FC01F0FC00F0FC00F07800F03001F00001E00001E00003E00003C0
000780000700000E00001C0000380000700000E000008000010000020010040010080010100030
2000207FFFE0FFFFE0FFFFE014207E9F19>I<03F8000FFE00180F803803C07C03C07C03E07C01
E03C01E01803E00003C00003C0000780000F00001C0003F800000E000007800003C00003E00001
E00001F00001F03001F07801F0FC01F0FC01E0FC03E0F803C06007C0380F801FFE0003F8001420
7E9F19>I<000300000300000700000F00000F0000170000270000670000470000870001870001
0700020700060700040700080700100700300700200700400700C00700FFFFFCFFFFFC00070000
070000070000070000070000070000070000FFF800FFF816207F9F19>I<1800401E03801FFF80
1FFF001FFC0013F00010000010000010000010000010000010000011FC001607001803801001C0
0001C00000E00000E00000F00000F07000F0F800F0F800F0F800F0F800E04001E04001C0300380
1C0F000FFE0003F80014207E9F19>I<003E0000FF8003C0C00700E00E01E01C03E01C03E03801
C0380000780000700000700000F0F800F30600F40380F401C0F801C0F800E0F000E0F000F0F000
F0F000F07000F07000F07000F03800E03801E01801C01C03800F070007FE0001F80014207E9F19
>I<4000006000007FFFF07FFFF07FFFE0400020C0004080008080010080010000020000040000
080000080000100000300000300000700000700000E00000E00000E00001E00001E00001E00001
E00003E00003E00003E00003E00003E00003E00003E00001C00014227DA119>I<01F80007FF00
1C07801001C02000C06000606000606000607000607800C03E00C03F81801FC60007FC0003F800
01FE00067F00081F80300FC02003E06001E0C00070C00070C00030C00030C00030600020600060
3800C01E03800FFE0001F80014207E9F19>I<FFFFFFFFFFFFFFFF000000000000000000000000
0000000000000000000000000000000000000000FFFFFFFFFFFFFFFF200C7D9127>61
D<0001800000018000000180000003C0000003C0000003C0000005E0000005E000000DF0000008
F0000008F0000010F800001078000010780000203C0000203C0000203C0000401E0000401E0000
401E0000800F0000FFFF0000FFFF000100078001000780030007C0020003C0020003C0040003E0
040001E00C0001E01E0001F0FFC01FFFFFC01FFF20227EA125>65 D<0007F008003FFC1800FC07
3801F001B803C000F8078000780F0000381E0000183E0000183C0000187C0000087C0000087800
0008F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8001FFF78001FFF7C
0000787C0000783C0000783E0000781E0000780F0000780780007803C0007801F000B800FC0338
003FFE180007F80820227DA127>71 D<FF8007FFFFC007FF07C000F805E0002004F0002004F000
2004780020047C0020043C0020041E0020041E0020040F002004078020040780200403C0200401
E0200401E0200400F0200400F8200400782004003C2004003C2004001E2004000F2004000F2004
0007A0040003E0040003E0040001E0040001E0040000E01F000060FFE00060FFE0002020227EA1
25>78 D<1FF000381C007C06007C07007C0380380380000380000380007F8007C3801E03803C03
80780380780380F00384F00384F00384F00784780B843C11C80FE0F016157E9419>97
D<0E0000FE0000FE00001E00000E00000E00000E00000E00000E00000E00000E00000E00000E00
000E00000E1F800E60E00E80300F00380E001C0E001E0E000E0E000F0E000F0E000F0E000F0E00
0F0E000F0E000F0E000E0E001E0E001C0F00380C80700C60E0081F8018237FA21C>I<01FE0007
07000C0F801C0F80380F80780700700000F00000F00000F00000F00000F00000F00000F0000070
00007800403800401C00800C010007060001F80012157E9416>I<0000700007F00007F00000F0
00007000007000007000007000007000007000007000007000007000007001F8700706700E0170
1C00F0380070780070700070F00070F00070F00070F00070F00070F00070F00070700070780070
3800701C00F00C017807067F01F87F18237EA21C>I<01FC000707000C03801C01C03801C07800
E07000E0F000E0FFFFE0F00000F00000F00000F00000F000007000007800203800201C00400E00
8007030000FC0013157F9416>I<003E0000E30001C780038F80030F8007070007000007000007
0000070000070000070000070000070000FFF800FFF80007000007000007000007000007000007
00000700000700000700000700000700000700000700000700000700000700000700007FF8007F
F800112380A20F>I<01F078071D9C0E0E1C1C07001C07003C07803C07803C07803C07801C0700
1C07000E0E000F1C0019F0001000001000001800001C00001FFF000FFFE00FFFF03800F8600018
40001CC0000CC0000CC0000C6000186000183800700E01C001FE0016207F9419>I<0E000000FE
000000FE0000001E0000000E0000000E0000000E0000000E0000000E0000000E0000000E000000
0E0000000E0000000E0000000E1F80000E60E0000E8070000F0038000F0038000E0038000E0038
000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E00
38000E0038000E003800FFE3FF80FFE3FF8019237FA21C>I<1C003E003E003E001C0000000000
0000000000000000000000000E00FE00FE001E000E000E000E000E000E000E000E000E000E000E
000E000E000E000E000E00FFC0FFC00A227FA10E>I<0E00FE00FE001E000E000E000E000E000E
000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E000E000E000E000E00FFE0FFE00B237FA20E>108 D<0E1FC07F00FE60E18380FE807201C01F
003C00E00F003C00E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E0
0E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800
E0FFE3FF8FFEFFE3FF8FFE27157F942A>I<0E1F8000FE60E000FE8070001F0038000F0038000E
0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E003800
0E0038000E0038000E0038000E003800FFE3FF80FFE3FF8019157F941C>I<00FC000703800E01
C01C00E0380070780078700038F0003CF0003CF0003CF0003CF0003CF0003CF0003C7000387800
783800701C00E00E01C007038000FC0016157F9419>I<0E1F80FE60E0FE80700F00380E001C0E
001E0E001E0E000F0E000F0E000F0E000F0E000F0E000F0E000F0E001E0E001E0E001C0F00380E
80700E60E00E1F800E00000E00000E00000E00000E00000E00000E00000E0000FFE000FFE00018
1F7F941C>I<0E1E00FE6300FE87801E87800F03000F00000E00000E00000E00000E00000E0000
0E00000E00000E00000E00000E00000E00000E00000E0000FFF000FFF00011157F9414>114
D<0FC4303C600CC00CC004C004E004F0007F803FF00FF800FC001E800E8006C006C006C004E00C
D81887E00F157E9414>I<020002000200020002000600060006000E001E003FF8FFF80E000E00
0E000E000E000E000E000E000E000E000E040E040E040E040E040E040708030801F00E1F7F9E13
>I<0E003800FE03F800FE03F8001E0078000E0038000E0038000E0038000E0038000E0038000E
0038000E0038000E0038000E0038000E0038000E0038000E0038000E0078000E0078000700BC00
03833F8000FC3F8019157F941C>I<FFC1FEFFC1FE1E00700E00200E0020070040070040038080
03808003808001C10001C10000E20000E20000E200007400007400003800003800003800001000
17157F941A>I<FF8FF87F80FF8FF87F801E01C01E000E00C00C000E00E008000E01E008000701
601000070170100007023030000382382000038238200001C418400001C41C400001C41C400000
E80C800000E80E800000E80E8000007007000000700700000070070000002002000021157F9424
>I<FFC1FEFFC1FE1E00700E00200E002007004007004003808003808003808001C10001C10000
E20000E20000E200007400007400003800003800003800001000001000002000002000002000F8
4000F84000F88000B980006300003E0000171F7F941A>121 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @letter
%%EndSetup
%%Page: 1 1
bop 510 876 709 2 v 509 899 2 24 v 651 899 V 793 899 V 934
899 V 1076 899 V 1218 899 V 478 946 a Ff(0.0)78 b(0.2)g(0.4)f(0.6)h(0.8)g
(1.0)p 509 875 2 851 v 486 876 24 2 v 486 735 V 486 593 V 486
451 V 486 309 V 486 168 V 486 26 V 446 891 a(1)446 750 y(2)446
608 y(3)446 466 y(4)446 324 y(5)446 183 y(6)446 41 y(7)505
310 y Fe(.)-9 b(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e
(.)i(.)h(.)540 309 y(.)d(.)j(.)f(.)g(.)e(.)j(.)f(.)g(.)e(.)j(.)f(.)561
308 y(.)e(.)j(.)f(.)h(.)d(.)i(.)g(.)576 307 y(.)e(.)i(.)g(.)h(.)d(.)i(.)g(.)
590 306 y(.)e(.)i(.)h(.)f(.)e(.)599 305 y(.)j(.)f(.)e(.)i(.)609
304 y(.)g(.)e(.)i(.)h(.)618 303 y(.)d(.)j(.)f(.)625 302 y(.)e(.)j(.)f(.)632
301 y(.)e(.)j(.)f(.)639 300 y(.)e(.)j(.)f(.)647 299 y(.)e(.)i(.)g(.)654
298 y(.)e(.)i(.)658 297 y(.)h(.)d(.)663 296 y(.)i(.)h(.)d(.)670
295 y(.)j(.)675 294 y(.)d(.)i(.)680 293 y(.)g(.)e(.)684 292
y(.)j(.)689 291 y(.)d(.)i(.)694 290 y(.)g(.)e(.)698 289 y(.)j(.)703
288 y(.)d(.)j(.)708 287 y(.)f(.)e(.)713 286 y(.)i(.)717 285
y(.)e(.)720 284 y(.)i(.)724 283 y(.)e(.)j(.)729 282 y(.)732
281 y(.)d(.)i(.)736 280 y(.)739 279 y(.)e(.)i(.)743 278 y(.)746
277 y(.)e(.)i(.)750 276 y(.)753 275 y(.)e(.)i(.)758 274 y(.)760
273 y(.)e(.)i(.)765 272 y(.)767 271 y(.)e(.)769 270 y(.)j(.)774
269 y(.)d(.)776 268 y(.)779 267 y(.)i(.)e(.)784 266 y(.)786
265 y(.)788 264 y(.)g(.)791 263 y(.)i(.)795 262 y(.)e(.)798
261 y(.)800 260 y(.)802 259 y(.)g(.)j(.)807 258 y(.)810 257
y(.)d(.)812 256 y(.)814 255 y(.)817 254 y(.)g(.)819 253 y(.)i(.)824
252 y(.)e(.)826 251 y(.)828 250 y(.)831 249 y(.)g(.)833 248
y(.)836 247 y(.)i(.)e(.)840 246 y(.)843 245 y(.)845 244 y(.)g(.)847
243 y(.)850 242 y(.)852 241 y(.)g(.)854 240 y(.)j(.)859 239
y(.)d(.)861 238 y(.)864 237 y(.)866 236 y(.)g(.)869 235 y(.)871
234 y(.)873 233 y(.)g(.)j(.)878 232 y(.)880 231 y(.)d(.)883
230 y(.)885 229 y(.)887 228 y(.)g(.)890 227 y(.)i(.)895 226
y(.)e(.)897 225 y(.)899 224 y(.)902 223 y(.)g(.)i(.)906 222
y(.)909 221 y(.)e(.)911 220 y(.)i(.)916 219 y(.)e(.)918 218
y(.)921 217 y(.)i(.)e(.)925 216 y(.)928 215 y(.)i(.)e(.)932
214 y(.)935 213 y(.)i(.)e(.)939 212 y(.)j(.)944 211 y(.)d(.)j(.)949
210 y(.)f(.)e(.)954 209 y(.)i(.)958 208 y(.)e(.)j(.)f(.)965
207 y(.)e(.)j(.)f(.)973 206 y(.)e(.)i(.)g(.)h(.)d(.)i(.)984
205 y(.)h(.)d(.)i(.)g(.)h(.)d(.)i(.)g(.)h(.)d(.)1003 206 y(.)j(.)f(.)e(.)i(.)
h(.)1015 207 y(.)d(.)i(.)h(.)1022 208 y(.)d(.)i(.)1027 209
y(.)g(.)e(.)1032 210 y(.)1034 211 y(.)i(.)e(.)1039 212 y(.)1041
213 y(.)i(.)e(.)1046 214 y(.)1048 215 y(.)1050 216 y(.)g(.)1053
217 y(.)1055 218 y(.)1058 219 y(.)g(.)1060 220 y(.)1062 221
y(.)1065 222 y(.)g(.)1066 223 y(.)1068 224 y(.)1070 225 y(.)1072
226 y(.)g(.)1073 227 y(.)1075 228 y(.)1077 229 y(.)1079 230
y(.)g(.)1081 231 y(.)1082 232 y(.)1084 233 y(.)1086 235 y(.)g(.)1088
236 y(.)1089 237 y(.)1091 238 y(.)1093 239 y(.)g(.)1095 241
y(.)1097 242 y(.)1098 243 y(.)1100 245 y(.)g(.)1102 246 y(.)1104
247 y(.)1105 249 y(.)1107 250 y(.)g(.)1109 252 y(.)1111 253
y(.)1112 255 y(.)1114 256 y(.)g(.)1116 258 y(.)1118 259 y(.)1120
261 y(.)1121 263 y(.)g(.)1123 264 y(.)1125 266 y(.)1127 268
y(.)1128 269 y(.)g(.)1130 271 y(.)1131 272 y(.)1133 274 y(.)1134
275 y(.)1135 276 y(.)g(.)1137 278 y(.)1138 279 y(.)1140 281
y(.)1141 282 y(.)1143 284 y(.)g(.)1144 285 y(.)1145 287 y(.)1147
288 y(.)1148 290 y(.)1150 291 y(.)g(.)1151 293 y(.)1153 295
y(.)1154 296 y(.)1155 298 y(.)1157 299 y(.)g(.)1158 301 y(.)1160
303 y(.)1161 304 y(.)1162 306 y(.)1164 308 y(.)g(.)1165 309
y(.)1167 311 y(.)1168 313 y(.)1170 314 y(.)1171 316 y(.)g(.)1172
318 y(.)1174 320 y(.)1175 321 y(.)1177 323 y(.)1178 325 y(.)g(.)1179
327 y(.)1181 328 y(.)1182 330 y(.)1184 332 y(.)1185 334 y(.)g(.)1187
336 y(.)1188 337 y(.)1189 339 y(.)1191 341 y(.)1192 343 y(.)g(.)1194
345 y(.)1195 347 y(.)1196 349 y(.)1198 350 y(.)1199 352 y(.)g(.)1201
354 y(.)1202 356 y(.)1204 358 y(.)1205 360 y(.)1206 362 y(.)505
310 y(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)i(.)h
(.)f(.)e(.)j(.)f(.)547 309 y(.)e(.)j(.)f(.)g(.)e(.)j(.)f(.)g(.)e(.)j(.)f(.)h
(.)d(.)571 308 y(.)i(.)h(.)d(.)i(.)g(.)h(.)d(.)i(.)587 307
y(.)h(.)d(.)i(.)h(.)f(.)e(.)i(.)602 306 y(.)g(.)e(.)i(.)h(.)f(.)e(.)613
305 y(.)j(.)f(.)e(.)j(.)f(.)625 304 y(.)e(.)j(.)f(.)g(.)e(.)635
303 y(.)i(.)g(.)e(.)j(.)644 302 y(.)g(.)d(.)i(.)g(.)654 301
y(.)e(.)i(.)g(.)661 300 y(.)e(.)i(.)g(.)h(.)d(.)670 299 y(.)j(.)f(.)e(.)677
298 y(.)j(.)f(.)e(.)684 297 y(.)j(.)f(.)e(.)691 296 y(.)j(.)696
295 y(.)d(.)i(.)h(.)703 294 y(.)d(.)j(.)f(.)710 293 y(.)e(.)j(.)715
292 y(.)f(.)e(.)j(.)722 291 y(.)f(.)e(.)727 290 y(.)i(.)732
289 y(.)e(.)i(.)736 288 y(.)h(.)d(.)i(.)743 287 y(.)h(.)d(.)748
286 y(.)i(.)753 285 y(.)e(.)i(.)758 284 y(.)g(.)e(.)762 283
y(.)j(.)767 282 y(.)d(.)i(.)772 281 y(.)g(.)e(.)776 280 y(.)779
279 y(.)i(.)e(.)784 278 y(.)i(.)788 277 y(.)e(.)j(.)793 276
y(.)795 275 y(.)d(.)j(.)800 274 y(.)f(.)e(.)805 273 y(.)807
272 y(.)j(.)d(.)812 271 y(.)814 270 y(.)j(.)d(.)819 269 y(.)i(.)824
268 y(.)e(.)826 267 y(.)i(.)831 266 y(.)e(.)833 265 y(.)836
264 y(.)i(.)e(.)840 263 y(.)843 262 y(.)i(.)e(.)847 261 y(.)850
260 y(.)852 259 y(.)g(.)i(.)857 258 y(.)859 257 y(.)e(.)861
256 y(.)j(.)866 255 y(.)d(.)869 254 y(.)871 253 y(.)i(.)e(.)876
252 y(.)878 251 y(.)880 250 y(.)g(.)883 249 y(.)885 248 y(.)i(.)e(.)890
247 y(.)892 246 y(.)895 245 y(.)g(.)897 244 y(.)899 243 y(.)902
242 y(.)g(.)904 241 y(.)i(.)909 240 y(.)e(.)911 239 y(.)913
238 y(.)916 237 y(.)g(.)918 236 y(.)921 235 y(.)923 234 y(.)g(.)925
233 y(.)928 232 y(.)930 231 y(.)g(.)932 230 y(.)935 229 y(.)937
228 y(.)g(.)939 227 y(.)942 226 y(.)944 225 y(.)g(.)947 224
y(.)949 223 y(.)951 222 y(.)g(.)954 221 y(.)956 219 y(.)958
218 y(.)g(.)961 217 y(.)963 216 y(.)965 215 y(.)g(.)968 214
y(.)970 213 y(.)973 212 y(.)g(.)975 210 y(.)977 209 y(.)980
208 y(.)g(.)981 207 y(.)983 206 y(.)985 205 y(.)987 204 y(.)g(.)988
203 y(.)990 202 y(.)i(.)994 201 y(.)e(.)996 200 y(.)997 199
y(.)999 198 y(.)1001 197 y(.)g(.)1003 196 y(.)1004 195 y(.)1006
194 y(.)1008 193 y(.)g(.)1010 192 y(.)1011 191 y(.)1013 190
y(.)1015 189 y(.)g(.)1017 188 y(.)1019 187 y(.)1020 186 y(.)1022
185 y(.)g(.)1024 183 y(.)1026 182 y(.)1027 181 y(.)1029 180
y(.)g(.)1031 179 y(.)1033 178 y(.)1035 177 y(.)1036 176 y(.)g(.)1038
175 y(.)1040 174 y(.)1042 173 y(.)1043 171 y(.)g(.)1045 170
y(.)1047 169 y(.)1049 168 y(.)1050 167 y(.)g(.)1052 166 y(.)1054
164 y(.)1056 163 y(.)1058 162 y(.)g(.)1059 161 y(.)1061 160
y(.)1063 158 y(.)1065 157 y(.)g(.)1066 156 y(.)1068 155 y(.)1070
154 y(.)1072 152 y(.)g(.)1073 151 y(.)1075 150 y(.)1077 148
y(.)1079 147 y(.)g(.)1081 146 y(.)1082 145 y(.)1084 143 y(.)1086
142 y(.)g(.)1088 141 y(.)1089 139 y(.)1091 138 y(.)1093 137
y(.)g(.)1095 135 y(.)1097 134 y(.)1098 133 y(.)1100 131 y(.)g(.)1102
130 y(.)1104 129 y(.)1105 127 y(.)1107 126 y(.)g(.)1109 124
y(.)1111 123 y(.)1112 122 y(.)1114 120 y(.)g(.)1116 119 y(.)1118
117 y(.)1120 116 y(.)1121 114 y(.)g(.)1123 113 y(.)1125 111
y(.)1127 110 y(.)1128 108 y(.)g(.)1130 107 y(.)1132 105 y(.)1134
104 y(.)1135 102 y(.)g(.)1137 101 y(.)1139 99 y(.)1141 98 y(.)1143
96 y(.)g(.)1144 95 y(.)1146 93 y(.)1148 92 y(.)1150 90 y(.)g(.)1151
88 y(.)1153 87 y(.)1155 85 y(.)1157 84 y(.)g(.)1159 82 y(.)1160
81 y(.)1162 79 y(.)1164 77 y(.)g(.)1166 76 y(.)1167 74 y(.)1169
72 y(.)1171 71 y(.)g(.)1173 69 y(.)1174 67 y(.)1176 66 y(.)1178
64 y(.)g(.)1180 62 y(.)1182 61 y(.)1183 59 y(.)1185 57 y(.)g(.)1187
56 y(.)1189 54 y(.)1190 52 y(.)1192 50 y(.)g(.)1194 49 y(.)1196
47 y(.)1198 45 y(.)1199 43 y(.)g(.)1201 42 y(.)1202 41 y(.)1204
39 y(.)1205 38 y(.)1206 36 y(.)505 452 y(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)i
(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)j(.)f(.)g(.)e(.)j(.)f(.)g(.)e
(.)j(.)f(.)g(.)e(.)j(.)f(.)h(.)d(.)i(.)573 453 y(.)h(.)d(.)i(.)g(.)h(.)d(.)i
(.)g(.)h(.)d(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)i(.)616
454 y(.)g(.)e(.)j(.)f(.)625 453 y(.)e(.)j(.)f(.)g(.)e(.)635
454 y(.)i(.)g(.)e(.)j(.)f(.)h(.)d(.)i(.)g(.)h(.)d(.)i(.)g(.)h(.)d(.)663
455 y(.)i(.)h(.)d(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)i(.)h(.)689
456 y(.)d(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)706 457 y(.)i(.)g(.)e(.)j(.)f(.)g
(.)e(.)j(.)722 458 y(.)f(.)e(.)j(.)f(.)h(.)d(.)i(.)g(.)739
459 y(.)e(.)i(.)g(.)h(.)d(.)i(.)g(.)h(.)d(.)755 460 y(.)j(.)f(.)e(.)i(.)765
461 y(.)g(.)e(.)i(.)h(.)f(.)e(.)i(.)h(.)781 462 y(.)d(.)j(.)f(.)788
463 y(.)e(.)j(.)f(.)g(.)e(.)798 464 y(.)i(.)g(.)e(.)j(.)f(.)810
465 y(.)e(.)i(.)g(.)h(.)d(.)819 466 y(.)i(.)h(.)d(.)826 467
y(.)i(.)h(.)d(.)i(.)836 468 y(.)g(.)e(.)i(.)843 469 y(.)g(.)e(.)i(.)850
470 y(.)g(.)e(.)i(.)857 471 y(.)g(.)e(.)i(.)864 472 y(.)g(.)e(.)j(.)871
473 y(.)f(.)e(.)j(.)878 474 y(.)f(.)e(.)883 475 y(.)i(.)g(.)e(.)890
476 y(.)i(.)895 477 y(.)e(.)i(.)899 478 y(.)h(.)d(.)i(.)906
479 y(.)h(.)d(.)i(.)913 480 y(.)h(.)d(.)918 481 y(.)j(.)923
482 y(.)d(.)i(.)928 483 y(.)g(.)e(.)932 484 y(.)j(.)f(.)e(.)939
485 y(.)j(.)944 486 y(.)d(.)j(.)949 487 y(.)f(.)e(.)954 488
y(.)i(.)958 489 y(.)e(.)j(.)963 490 y(.)f(.)e(.)968 491 y(.)i(.)973
492 y(.)e(.)i(.)977 493 y(.)h(.)d(.)982 494 y(.)984 495 y(.)j(.)d(.)989
496 y(.)i(.)994 497 y(.)e(.)i(.)998 498 y(.)h(.)d(.)1003 499
y(.)j(.)1008 500 y(.)d(.)1010 501 y(.)j(.)1015 502 y(.)d(.)i(.)1020
503 y(.)g(.)e(.)1024 504 y(.)1027 505 y(.)i(.)e(.)1032 506
y(.)i(.)1036 507 y(.)e(.)j(.)1041 508 y(.)f(.)e(.)1046 509
y(.)1048 510 y(.)i(.)e(.)1053 511 y(.)i(.)1058 512 y(.)e(.)i(.)1062
513 y(.)1065 514 y(.)e(.)i(.)1069 515 y(.)h(.)d(.)1074 516
y(.)i(.)1079 517 y(.)e(.)1081 518 y(.)j(.)1086 519 y(.)d(.)i(.)1091
520 y(.)g(.)e(.)1095 521 y(.)j(.)1100 522 y(.)d(.)1102 523
y(.)j(.)1107 524 y(.)d(.)j(.)1112 525 y(.)f(.)e(.)1117 526
y(.)i(.)1121 527 y(.)e(.)j(.)1126 528 y(.)f(.)e(.)1131 529
y(.)i(.)1135 530 y(.)e(.)j(.)1140 531 y(.)g(.)d(.)1145 532
y(.)i(.)h(.)d(.)1152 533 y(.)i(.)1157 534 y(.)e(.)i(.)1161
535 y(.)h(.)d(.)1166 536 y(.)j(.)1171 537 y(.)d(.)i(.)h(.)1178
538 y(.)d(.)i(.)1183 539 y(.)g(.)e(.)i(.)1190 540 y(.)g(.)e(.)1195
541 y(.)i(.)g(.)e(.)1202 542 y(.)i(.)g(.)505 310 y(.)g(.)h(.)f(.)e(.)i(.)h(.)
f(.)e(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)535 311 y(.)j(.)f(.)e(.)j(.)f(.)g(.)e
(.)j(.)f(.)g(.)e(.)j(.)f(.)g(.)e(.)564 312 y(.)i(.)h(.)d(.)i(.)g(.)h(.)d(.)i
(.)g(.)583 313 y(.)e(.)i(.)g(.)h(.)d(.)i(.)h(.)597 314 y(.)d(.)i(.)h(.)f(.)e
(.)i(.)609 315 y(.)g(.)e(.)i(.)h(.)f(.)e(.)621 316 y(.)i(.)g(.)e(.)j(.)630
317 y(.)f(.)e(.)j(.)f(.)639 318 y(.)e(.)j(.)f(.)h(.)d(.)649
319 y(.)i(.)h(.)d(.)656 320 y(.)i(.)h(.)d(.)i(.)665 321 y(.)h(.)d(.)i(.)673
322 y(.)g(.)e(.)i(.)680 323 y(.)g(.)e(.)684 324 y(.)j(.)f(.)e(.)691
325 y(.)j(.)696 326 y(.)d(.)i(.)h(.)703 327 y(.)d(.)j(.)708
328 y(.)f(.)e(.)j(.)715 329 y(.)f(.)e(.)720 330 y(.)i(.)724
331 y(.)e(.)j(.)729 332 y(.)g(.)d(.)734 333 y(.)i(.)739 334
y(.)e(.)i(.)743 335 y(.)h(.)d(.)748 336 y(.)i(.)753 337 y(.)e(.)i(.)758
338 y(.)760 339 y(.)e(.)i(.)765 340 y(.)g(.)e(.)769 341 y(.)772
342 y(.)i(.)e(.)776 343 y(.)j(.)781 344 y(.)d(.)784 345 y(.)i(.)788
346 y(.)e(.)791 347 y(.)i(.)795 348 y(.)e(.)798 349 y(.)i(.)802
350 y(.)e(.)805 351 y(.)807 352 y(.)j(.)d(.)812 353 y(.)814
354 y(.)j(.)d(.)819 355 y(.)821 356 y(.)824 357 y(.)g(.)i(.)828
358 y(.)831 359 y(.)e(.)833 360 y(.)836 361 y(.)i(.)e(.)840
362 y(.)843 363 y(.)845 364 y(.)g(.)847 365 y(.)850 366 y(.)i(.)e(.)854
367 y(.)857 368 y(.)859 369 y(.)g(.)861 370 y(.)864 371 y(.)866
372 y(.)g(.)869 373 y(.)871 374 y(.)873 375 y(.)g(.)j(.)878
376 y(.)880 377 y(.)d(.)883 378 y(.)885 379 y(.)887 380 y(.)g(.)890
381 y(.)892 382 y(.)895 383 y(.)g(.)897 384 y(.)899 385 y(.)902
386 y(.)g(.)904 387 y(.)906 388 y(.)909 389 y(.)g(.)911 390
y(.)913 391 y(.)916 392 y(.)g(.)918 393 y(.)921 395 y(.)923
396 y(.)g(.)925 397 y(.)928 398 y(.)930 399 y(.)g(.)932 400
y(.)935 401 y(.)937 402 y(.)g(.)939 403 y(.)942 404 y(.)944
406 y(.)g(.)947 407 y(.)949 408 y(.)951 409 y(.)g(.)954 410
y(.)956 411 y(.)958 412 y(.)g(.)961 414 y(.)963 415 y(.)965
416 y(.)g(.)968 417 y(.)970 418 y(.)973 419 y(.)g(.)975 421
y(.)977 422 y(.)980 423 y(.)g(.)982 424 y(.)984 426 y(.)987
427 y(.)g(.)988 428 y(.)990 429 y(.)i(.)994 430 y(.)e(.)996
431 y(.)997 432 y(.)999 433 y(.)1001 434 y(.)g(.)1003 435 y(.)1004
436 y(.)1006 437 y(.)1008 438 y(.)g(.)1010 439 y(.)1011 440
y(.)1013 441 y(.)1015 442 y(.)g(.)1017 443 y(.)i(.)1020 444
y(.)1022 445 y(.)e(.)1024 446 y(.)1026 447 y(.)1027 448 y(.)1029
449 y(.)g(.)1031 450 y(.)1033 451 y(.)1035 452 y(.)1036 453
y(.)g(.)1038 454 y(.)1040 455 y(.)1042 456 y(.)1043 457 y(.)g(.)1045
458 y(.)1047 459 y(.)1049 460 y(.)1050 461 y(.)g(.)1052 462
y(.)i(.)1056 463 y(.)1058 464 y(.)e(.)1059 465 y(.)1061 466
y(.)1063 467 y(.)1065 468 y(.)g(.)1066 469 y(.)1068 470 y(.)1070
471 y(.)1072 472 y(.)g(.)1073 473 y(.)1075 474 y(.)1077 475
y(.)1079 476 y(.)g(.)1081 477 y(.)1082 478 y(.)1084 479 y(.)1086
480 y(.)g(.)i(.)1089 481 y(.)1091 482 y(.)1093 483 y(.)e(.)1095
484 y(.)1097 485 y(.)1098 486 y(.)1100 487 y(.)g(.)1102 488
y(.)1104 489 y(.)1105 490 y(.)1107 491 y(.)g(.)1109 492 y(.)1111
493 y(.)h(.)1114 494 y(.)f(.)1117 496 y(.)1119 497 y(.)1121
498 y(.)g(.)1124 499 y(.)1126 500 y(.)1128 502 y(.)g(.)1131
503 y(.)1133 504 y(.)1135 505 y(.)g(.)1138 506 y(.)1140 508
y(.)1143 509 y(.)g(.)1145 510 y(.)1147 511 y(.)1150 512 y(.)g(.)1152
513 y(.)1154 514 y(.)1157 516 y(.)g(.)1159 517 y(.)1161 518
y(.)1164 519 y(.)g(.)1166 520 y(.)1169 521 y(.)1171 522 y(.)g(.)1173
523 y(.)1176 524 y(.)1178 526 y(.)g(.)1180 527 y(.)1183 528
y(.)1185 529 y(.)g(.)1187 530 y(.)1190 531 y(.)1192 532 y(.)g(.)1195
533 y(.)1197 534 y(.)1199 535 y(.)g(.)1202 536 y(.)1204 537
y(.)1206 538 y(.)505 452 y(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)i(.)h(.)526
453 y(.)d(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)j(.)f(.)g(.)e(.)j(.)f(.)554
454 y(.)e(.)j(.)f(.)g(.)e(.)j(.)f(.)569 455 y(.)e(.)i(.)g(.)h(.)d(.)i(.)g(.)h
(.)d(.)585 456 y(.)i(.)590 457 y(.)e(.)i(.)h(.)597 458 y(.)d(.)i(.)h(.)604
459 y(.)d(.)i(.)h(.)f(.)e(.)613 460 y(.)j(.)f(.)e(.)621 461
y(.)i(.)g(.)e(.)628 462 y(.)i(.)632 463 y(.)e(.)j(.)f(.)g(.)e(.)642
464 y(.)i(.)647 465 y(.)e(.)i(.)651 466 y(.)h(.)d(.)656 467
y(.)i(.)661 468 y(.)e(.)i(.)665 469 y(.)h(.)d(.)670 470 y(.)j(.)675
471 y(.)d(.)i(.)680 472 y(.)g(.)e(.)684 473 y(.)j(.)689 474
y(.)d(.)691 475 y(.)j(.)696 476 y(.)d(.)i(.)701 477 y(.)g(.)e(.)706
478 y(.)708 479 y(.)i(.)e(.)713 480 y(.)715 481 y(.)i(.)e(.)720
482 y(.)722 483 y(.)i(.)e(.)727 484 y(.)729 485 y(.)j(.)d(.)734
486 y(.)736 487 y(.)739 488 y(.)g(.)i(.)743 489 y(.)746 490
y(.)e(.)748 491 y(.)i(.)753 492 y(.)e(.)755 493 y(.)758 494
y(.)i(.)e(.)762 495 y(.)765 496 y(.)767 497 y(.)g(.)769 498
y(.)j(.)774 499 y(.)d(.)776 500 y(.)779 501 y(.)781 502 y(.)g(.)784
503 y(.)786 504 y(.)i(.)e(.)791 505 y(.)793 506 y(.)795 507
y(.)g(.)798 508 y(.)800 509 y(.)802 510 y(.)g(.)805 511 y(.)807
512 y(.)810 513 y(.)g(.)812 514 y(.)814 515 y(.)817 516 y(.)g(.)819
517 y(.)821 518 y(.)824 519 y(.)g(.)826 520 y(.)828 521 y(.)831
522 y(.)g(.)833 523 y(.)836 524 y(.)838 525 y(.)g(.)840 526
y(.)843 527 y(.)845 528 y(.)g(.)847 529 y(.)850 530 y(.)852
531 y(.)g(.)854 532 y(.)857 533 y(.)859 534 y(.)g(.)861 535
y(.)864 536 y(.)866 538 y(.)g(.)869 539 y(.)871 540 y(.)873
541 y(.)g(.)876 542 y(.)878 543 y(.)880 544 y(.)g(.)883 546
y(.)885 547 y(.)887 548 y(.)g(.)890 549 y(.)892 550 y(.)895
551 y(.)g(.)896 552 y(.)898 553 y(.)900 554 y(.)902 555 y(.)g(.)904
556 y(.)906 557 y(.)909 559 y(.)g(.)911 560 y(.)913 561 y(.)916
562 y(.)g(.)918 563 y(.)919 564 y(.)921 565 y(.)923 566 y(.)g(.)925
567 y(.)926 568 y(.)928 569 y(.)930 570 y(.)g(.)932 571 y(.)934
572 y(.)935 573 y(.)937 574 y(.)g(.)939 575 y(.)i(.)942 576
y(.)944 577 y(.)e(.)946 578 y(.)948 579 y(.)949 580 y(.)951
581 y(.)g(.)953 582 y(.)955 583 y(.)957 584 y(.)958 585 y(.)g(.)960
586 y(.)962 587 y(.)964 588 y(.)965 589 y(.)g(.)967 590 y(.)969
591 y(.)971 592 y(.)973 593 y(.)g(.)974 594 y(.)976 595 y(.)978
596 y(.)980 597 y(.)g(.)981 598 y(.)983 599 y(.)985 600 y(.)987
601 y(.)g(.)988 602 y(.)990 603 y(.)992 604 y(.)994 605 y(.)g(.)996
606 y(.)997 607 y(.)999 608 y(.)1001 609 y(.)g(.)1003 610 y(.)1004
611 y(.)1006 612 y(.)1008 613 y(.)g(.)1010 614 y(.)1011 615
y(.)1013 616 y(.)1015 617 y(.)g(.)1017 618 y(.)1019 619 y(.)1020
620 y(.)1022 621 y(.)g(.)1024 622 y(.)1026 623 y(.)1027 624
y(.)1029 625 y(.)g(.)1031 626 y(.)1033 627 y(.)1035 628 y(.)1036
629 y(.)g(.)1038 630 y(.)1040 631 y(.)1042 632 y(.)1043 633
y(.)g(.)1045 634 y(.)1047 635 y(.)1049 636 y(.)1050 637 y(.)g(.)1052
638 y(.)1054 639 y(.)1056 640 y(.)1058 641 y(.)g(.)1059 642
y(.)1061 643 y(.)1063 644 y(.)1065 645 y(.)g(.)1066 646 y(.)1068
647 y(.)1070 648 y(.)1072 649 y(.)g(.)1073 650 y(.)1075 651
y(.)1077 652 y(.)1079 653 y(.)g(.)1081 654 y(.)1082 655 y(.)1084
656 y(.)1086 657 y(.)g(.)i(.)1089 658 y(.)1091 659 y(.)1093
660 y(.)e(.)1095 661 y(.)1097 662 y(.)1098 663 y(.)1100 664
y(.)g(.)1102 665 y(.)1104 666 y(.)1105 667 y(.)1107 668 y(.)g(.)1109
669 y(.)i(.)1112 670 y(.)1114 671 y(.)e(.)1117 673 y(.)1119
674 y(.)1121 675 y(.)g(.)1124 676 y(.)1126 677 y(.)1128 678
y(.)g(.)1131 680 y(.)1133 681 y(.)1135 682 y(.)g(.)1138 683
y(.)1140 684 y(.)1143 685 y(.)g(.)1145 686 y(.)1147 687 y(.)1150
689 y(.)g(.)1152 690 y(.)1154 691 y(.)1157 692 y(.)g(.)1159
693 y(.)1161 694 y(.)1164 695 y(.)g(.)1166 696 y(.)1169 697
y(.)1171 698 y(.)g(.)1173 699 y(.)1176 700 y(.)1178 701 y(.)g(.)1180
702 y(.)1183 703 y(.)1185 704 y(.)g(.)1187 705 y(.)1190 706
y(.)1192 707 y(.)g(.)1195 708 y(.)1197 709 y(.)1199 710 y(.)g(.)1202
711 y(.)1204 712 y(.)1206 713 y(.)505 310 y(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e
(.)i(.)h(.)526 311 y(.)d(.)i(.)h(.)f(.)e(.)i(.)h(.)f(.)e(.)j(.)545
312 y(.)f(.)e(.)j(.)f(.)g(.)e(.)557 313 y(.)i(.)g(.)e(.)j(.)f(.)569
314 y(.)e(.)i(.)g(.)576 315 y(.)e(.)i(.)g(.)583 316 y(.)e(.)i(.)g(.)590
317 y(.)e(.)i(.)h(.)597 318 y(.)d(.)i(.)h(.)604 319 y(.)d(.)i(.)609
320 y(.)g(.)e(.)613 321 y(.)j(.)f(.)e(.)621 322 y(.)i(.)625
323 y(.)e(.)j(.)630 324 y(.)f(.)e(.)635 325 y(.)637 326 y(.)i(.)e(.)642
327 y(.)i(.)647 328 y(.)e(.)i(.)651 329 y(.)654 330 y(.)e(.)i(.)658
331 y(.)h(.)d(.)663 332 y(.)665 333 y(.)j(.)d(.)670 334 y(.)673
335 y(.)i(.)e(.)677 336 y(.)680 337 y(.)682 338 y(.)g(.)i(.)687
339 y(.)689 340 y(.)e(.)691 341 y(.)j(.)696 342 y(.)d(.)698
343 y(.)701 344 y(.)i(.)e(.)706 345 y(.)708 346 y(.)710 347
y(.)g(.)713 348 y(.)715 349 y(.)i(.)e(.)720 350 y(.)722 351
y(.)724 352 y(.)g(.)727 353 y(.)729 354 y(.)732 355 y(.)g(.)734
356 y(.)736 357 y(.)739 358 y(.)g(.)741 359 y(.)i(.)746 360
y(.)e(.)748 361 y(.)750 362 y(.)753 363 y(.)g(.)755 364 y(.)758
365 y(.)760 366 y(.)g(.)762 367 y(.)765 368 y(.)767 369 y(.)g(.)769
371 y(.)772 372 y(.)774 373 y(.)g(.)776 374 y(.)779 375 y(.)781
376 y(.)g(.)784 377 y(.)786 378 y(.)788 379 y(.)g(.)791 380
y(.)793 382 y(.)795 383 y(.)g(.)798 384 y(.)800 385 y(.)802
386 y(.)g(.)805 387 y(.)807 388 y(.)810 390 y(.)g(.)812 391
y(.)814 392 y(.)817 393 y(.)g(.)818 394 y(.)820 395 y(.)822
396 y(.)824 397 y(.)g(.)825 398 y(.)827 399 y(.)829 400 y(.)831
401 y(.)g(.)833 402 y(.)834 403 y(.)836 404 y(.)838 405 y(.)g(.)840
406 y(.)841 407 y(.)i(.)845 408 y(.)e(.)847 409 y(.)848 410
y(.)850 411 y(.)852 412 y(.)g(.)854 413 y(.)856 414 y(.)857
415 y(.)859 416 y(.)g(.)861 417 y(.)863 418 y(.)864 419 y(.)866
421 y(.)g(.)868 422 y(.)870 423 y(.)872 424 y(.)873 425 y(.)g(.)875
426 y(.)877 427 y(.)879 428 y(.)880 429 y(.)g(.)882 430 y(.)884
431 y(.)886 432 y(.)887 433 y(.)g(.)889 434 y(.)891 435 y(.)893
436 y(.)895 437 y(.)g(.)896 439 y(.)898 440 y(.)900 441 y(.)902
442 y(.)g(.)903 443 y(.)905 444 y(.)907 445 y(.)909 446 y(.)g(.)911
447 y(.)912 448 y(.)914 450 y(.)916 451 y(.)g(.)918 452 y(.)919
453 y(.)921 454 y(.)923 455 y(.)g(.)925 456 y(.)926 457 y(.)928
459 y(.)930 460 y(.)g(.)932 461 y(.)934 462 y(.)935 463 y(.)937
464 y(.)g(.)939 465 y(.)941 467 y(.)942 468 y(.)944 469 y(.)g(.)946
470 y(.)948 471 y(.)949 472 y(.)951 474 y(.)g(.)953 475 y(.)955
476 y(.)957 477 y(.)958 478 y(.)g(.)960 479 y(.)962 481 y(.)964
482 y(.)965 483 y(.)g(.)967 484 y(.)969 485 y(.)971 486 y(.)973
488 y(.)g(.)974 489 y(.)976 490 y(.)978 491 y(.)980 492 y(.)g(.)981
494 y(.)983 495 y(.)985 496 y(.)987 497 y(.)g(.)988 498 y(.)990
499 y(.)992 501 y(.)994 502 y(.)g(.)996 503 y(.)997 504 y(.)999
505 y(.)1001 507 y(.)g(.)1003 508 y(.)1004 509 y(.)1006 510
y(.)1008 511 y(.)g(.)1010 513 y(.)1011 514 y(.)1013 515 y(.)1015
516 y(.)g(.)1017 517 y(.)1019 518 y(.)1020 520 y(.)1022 521
y(.)g(.)1024 522 y(.)1026 523 y(.)1027 524 y(.)1029 526 y(.)g(.)1031
527 y(.)1033 528 y(.)1035 529 y(.)1036 530 y(.)g(.)1038 531
y(.)1040 533 y(.)1042 534 y(.)1043 535 y(.)g(.)1045 536 y(.)1047
537 y(.)1049 539 y(.)1050 540 y(.)g(.)1052 541 y(.)1054 542
y(.)1056 543 y(.)1058 544 y(.)g(.)1059 545 y(.)1061 547 y(.)1063
548 y(.)1065 549 y(.)g(.)1066 550 y(.)1068 551 y(.)1070 552
y(.)1072 554 y(.)g(.)1073 555 y(.)1075 556 y(.)1077 557 y(.)1079
558 y(.)g(.)1081 559 y(.)1082 560 y(.)1084 561 y(.)1086 563
y(.)g(.)1088 564 y(.)1089 565 y(.)1091 566 y(.)1093 567 y(.)g(.)1095
568 y(.)1097 569 y(.)1098 570 y(.)1100 571 y(.)g(.)1102 572
y(.)1104 574 y(.)1105 575 y(.)1107 576 y(.)g(.)1109 577 y(.)1111
578 y(.)1112 579 y(.)1114 580 y(.)g(.)1116 581 y(.)1118 582
y(.)1120 583 y(.)1121 584 y(.)g(.)1123 585 y(.)1125 586 y(.)1127
587 y(.)1128 588 y(.)g(.)1130 589 y(.)1132 590 y(.)1134 591
y(.)1135 593 y(.)g(.)1137 594 y(.)1139 595 y(.)1141 596 y(.)1143
597 y(.)g(.)1144 598 y(.)1146 599 y(.)1148 600 y(.)i(.)e(.)1151
601 y(.)1153 602 y(.)1155 603 y(.)1157 604 y(.)g(.)1159 605
y(.)1160 606 y(.)1162 607 y(.)1164 608 y(.)g(.)1166 609 y(.)1167
610 y(.)1169 611 y(.)1171 612 y(.)g(.)1173 613 y(.)1174 614
y(.)1176 615 y(.)1178 616 y(.)g(.)1180 617 y(.)1183 618 y(.)1185
619 y(.)g(.)1187 620 y(.)1190 621 y(.)1192 623 y(.)g(.)1195
624 y(.)1197 625 y(.)1199 626 y(.)g(.)1202 627 y(.)1204 628
y(.)1206 629 y(.)1266 368 y Fd(k)15 b Ff(=)f(0)1266 56 y Fd(k)h
Ff(=)f(1)1266 581 y Fd(k)h Ff(=)f(2)1266 524 y Fd(k)h Ff(=)f(3)1266
723 y Fd(k)h Ff(=)f(4)1266 652 y Fd(k)h Ff(=)f(5)1207 858 y
Fd(r)538 37 y(x)p Ff(\001)608 44 y Fc(k)632 37 y Ff(\()p Fd(r)q
Ff(\))12 1194 y Fb(Fig.)24 b(3.)e Ff(Graph)14 b(of)i(the)f(co)q(e\016cien)o
(ts)g Fd(x)p Ff(\001)815 1201 y Fc(k)855 1194 y Ff(as)g(a)h(function)f(of)h
(the)f(ratio)g Fd(r)h Ff(=)e Fd(y)r(=x)i Ff(for)f Fd(L)f Ff(=)f(20)12
1254 y(and)20 b Fd(k)h Ff(=)f(0)p Fd(;)8 b(:)g(:)g(:)h(;)f
Ff(5.)34 b(An)20 b(instabilit)o(y)g(can)g(o)q(ccur)g(when)g(\001)1162
1261 y Fc(k)1186 1254 y Ff(\()p Fd(r)q Ff(\))i Fd(>)e Ff(\001)1370
1261 y Fa(0)1392 1254 y Ff(\()p Fd(r)q Ff(\).)35 b(Note)22
b(that)e(this)12 1313 y(condition)c(is)g(satis\014ed)g(only)h(in)f(a)h(small)
f(region)g(of)h Fd(r)i Ff(not)e(m)o(uc)o(h)e(smaller)g(than)i(1,)g(and)f
(only)12 1373 y(for)g Fd(k)f Ff(=)f(1,)i(whic)o(h)g(corresp)q(onds)e(to)j(an)
f(instabilit)o(y)g(of)h(w)o(a)o(v)o(elength)e Fd(L)h Ff(in)h(real)f(space.)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
